Federated Generalised Variational Inference: A Robust Probabilistic Federated Learning Framework

We introduce FedGVI, a probabilistic Federated Learning (FL) framework that is robust to both prior and likelihood misspecification. FedGVI addresses limitations in both frequentist and Bayesian FL by providing unbiased predictions under model misspecification, with calibrated uncertainty quantification. Our approach generalises previous FL approaches, specifically Partitioned Variational Inference (Ashman et al., 2022), by allowing robust and conjugate updates, decreasing computational complexity at the clients. We offer theoretical analysis in terms of fixed-point convergence, optimality of the cavity distribution, and provable robustness to likelihood misspecification. Further, we empirically demonstrate the effectiveness of FedGVI in terms of improved robustness and predictive performance on multiple synthetic and real world classification data sets.

==> figs/bnn_results_contamination_3_clients.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.416660in}{1.416660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.416660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.416660in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363732in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.416660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.416660in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.363732in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.363732in}{0.340956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457047in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.457047in}{1.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457047in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457047in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923621in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.923621in}{1.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923621in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923621in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390196in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390196in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390196in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856770in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.856770in}{1.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856770in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856770in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323345in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.323345in}{1.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323345in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323345in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390196in,y=0.107530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Contamination rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363732in}{0.460882in}}%
\pgfpathlineto{\pgfqpoint{2.416660in}{0.460882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363732in}{0.460882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.429225in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{84}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363732in}{0.791258in}}%
\pgfpathlineto{\pgfqpoint{2.416660in}{0.791258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363732in}{0.791258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=0.759601in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{86}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363732in}{1.121634in}}%
\pgfpathlineto{\pgfqpoint{2.416660in}{1.121634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363732in}{1.121634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164659in, y=1.089977in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{88}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109104in,y=0.878808in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% Accuracy (3 Clients)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457047in}{1.209184in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.111723in}}%
\pgfpathlineto{\pgfqpoint{2.323345in}{0.982876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457047in}{1.209184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390196in}{1.111723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323345in}{0.982876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457047in}{1.367764in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{2.323345in}{0.716924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457047in}{1.367764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390196in}{1.174494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323345in}{0.716924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457047in}{1.025825in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{0.725183in}}%
\pgfpathlineto{\pgfqpoint{2.323345in}{0.484009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457047in}{1.025825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390196in}{0.725183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323345in}{0.484009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457047in}{0.928364in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{0.647545in}}%
\pgfpathlineto{\pgfqpoint{2.323345in}{0.389851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363732in}{0.340956in}}{\pgfqpoint{2.052928in}{1.075704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457047in}{0.928364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390196in}{0.647545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323345in}{0.389851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363732in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.363732in}{1.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.416660in}{1.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363732in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.416660in}{0.340956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363732in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{2.416660in}{1.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422065in}{0.382622in}}%
\pgfpathlineto{\pgfqpoint{1.351453in}{0.382622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.368120in}{0.382622in}}{\pgfqpoint{1.368120in}{0.399289in}}%
\pgfpathlineto{\pgfqpoint{1.368120in}{0.880213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.368120in}{0.896880in}}{\pgfqpoint{1.351453in}{0.896880in}}%
\pgfpathlineto{\pgfqpoint{0.422065in}{0.896880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.405398in}{0.896880in}}{\pgfqpoint{0.405398in}{0.880213in}}%
\pgfpathlineto{\pgfqpoint{0.405398in}{0.399289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.405398in}{0.382622in}}{\pgfqpoint{0.422065in}{0.382622in}}%
\pgfpathlineto{\pgfqpoint{0.422065in}{0.382622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438732in}{0.829399in}}%
\pgfpathlineto{\pgfqpoint{0.522065in}{0.829399in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{0.829399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522065in}{0.829399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672065in,y=0.800232in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $\delta=1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438732in}{0.707085in}}%
\pgfpathlineto{\pgfqpoint{0.522065in}{0.707085in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{0.707085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522065in}{0.707085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672065in,y=0.677918in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $\delta=0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438732in}{0.584770in}}%
\pgfpathlineto{\pgfqpoint{0.522065in}{0.584770in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{0.584770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522065in}{0.584770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672065in,y=0.555604in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $\delta=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438732in}{0.462456in}}%
\pgfpathlineto{\pgfqpoint{0.522065in}{0.462456in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{0.462456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522065in}{0.462456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672065in,y=0.433289in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/bnn_results_val_acc_10_clients.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{1.666664in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.648882in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{1.648882in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.372594in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.262389in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.759403in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.727732in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.707817in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.693235in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.682469in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.654252in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.640513in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.634996in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.626533in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.624079in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.621968in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.613864in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.607491in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.604491in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.593977in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.593825in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.590982in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.605692in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.605692in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.607357in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.612393in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.618205in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.620620in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.622290in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.628880in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.634549in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.634627in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.636785in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.645996in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.650470in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.654507in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.661459in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.670130in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.674577in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.684792in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.696216in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.722976in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.741746in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.774546in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.372594in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.372594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.404356in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.339084in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.838020in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.801967in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.782365in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.769180in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.759379in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.743774in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.735721in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.730516in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.728047in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.724868in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.725661in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.716213in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.710841in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.704090in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.707881in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.704063in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.699576in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.698868in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.700937in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.713080in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.713080in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.713559in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.711342in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.713429in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.716747in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.717508in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.716491in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.718070in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.718031in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.722087in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.727693in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.728696in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.733603in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.733817in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.734883in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.741784in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.747476in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.751255in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.759266in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.768007in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.776164in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.791474in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.815752in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.853269in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.404356in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.404356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.289702in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.873772in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.801661in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.777891in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.764682in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.746658in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.733876in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.721006in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.695517in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.684638in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.677264in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.672883in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.669760in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.666768in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.655008in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.652906in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.649650in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.639108in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.640467in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.646711in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.646711in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.647591in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.654141in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.656074in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.663769in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.673343in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.678620in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.698577in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.706789in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.715532in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.725089in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.733088in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.741506in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.759533in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.773579in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.793052in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.811657in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.880593in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.289702in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.289702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.594297in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.585355in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.898368in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.851899in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.834276in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.823591in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.812949in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.801994in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.795874in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.789617in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.785522in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.781214in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.775045in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.775850in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.770073in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.768928in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.762491in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.755458in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.755842in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.752521in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.753192in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.752832in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.748512in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.748270in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.771418in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.771418in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.772650in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.777085in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.777706in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.781149in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.781652in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.780830in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.781388in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.791509in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.791807in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.795865in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.799045in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.802326in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.806783in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.836510in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.871502in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.907988in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.594297in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.594297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.534684in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.504155in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.506665in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.502601in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.510130in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.508723in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.511530in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.518920in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.517877in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.514805in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.515738in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.519410in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.516161in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.519340in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.519437in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.529902in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.515567in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.519647in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.520424in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.522800in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.525267in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.525405in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.519172in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.525395in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.548397in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.548397in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.540212in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.546899in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.552361in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.545942in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.546109in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.544374in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.546722in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.547433in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.546841in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.544215in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.548709in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.542483in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.542510in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.542030in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.543424in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.537287in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.540209in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.545265in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.538425in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.533777in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.537749in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.527247in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.534684in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.534684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.669109in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.636734in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.646323in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.648523in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.652445in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.648892in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.652873in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.653118in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.651709in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.651086in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.648356in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.649193in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.653984in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.652276in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.655765in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.653050in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.650022in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.654148in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.655233in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.655531in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.652848in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.671797in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.671797in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.671007in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.671403in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.670228in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.677484in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.668472in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.665536in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.666231in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.673709in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.671638in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.672463in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.666131in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.674220in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.666110in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.662743in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.666883in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.669043in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.667113in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.666346in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.669746in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.668289in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.669109in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.669109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440179in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.440179in}{1.648882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440179in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440179in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960499in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{1.648882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960499in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960499in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480820in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{1.648882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480820in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480820in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001141in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.648882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001141in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001141in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521462in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.648882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521462in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521462in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041783in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.648882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041783in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041783in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793013in,y=0.107530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Server Iterations $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269124in, y=0.309299in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.649665in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.649665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.649665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269124in, y=0.618009in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.987982in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.987982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.987982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=0.956325in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.296691in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.296691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.296691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=1.265034in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.635007in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.635007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.635007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=1.603351in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.535730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.730504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.793207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.844440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.887756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.925278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.958375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.182756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.377530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.440233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.491466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.534782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.572304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.605401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=0.994919in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% Error (10 Clients)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.812744in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.767076in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.734826in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.715498in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.699803in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.677637in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.667625in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.652462in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.647597in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.642839in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.636433in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.631880in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.629475in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.624397in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.624397in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.618389in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.613531in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.612250in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.609238in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.603336in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.600672in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.598433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.373611in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.786956in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.772694in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.763726in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.754849in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.741660in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.736206in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.731486in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.729378in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.729660in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.722524in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.722379in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.718447in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.711167in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.712219in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.710866in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.708293in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.704157in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.706309in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.707074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.267771in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.877203in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.833359in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.785574in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.769166in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.753169in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.737717in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.727112in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.717124in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.701210in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.691694in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.685662in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.679665in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.674225in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.670075in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.659423in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.654494in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.651905in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.649665in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.644752in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.643606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.589862in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.903219in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.861872in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.843877in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.830125in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.810428in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.798331in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.794441in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.791968in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.787301in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.786035in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.781150in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.780446in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.774742in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.769166in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.768430in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.769043in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.765716in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.760840in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.760082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.519834in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.517145in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.520724in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.522202in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.523966in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.528904in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.529766in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.527750in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.529479in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.529191in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.531198in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.529479in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.532906in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.532053in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.533473in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.538804in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.531198in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.530340in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.533473in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.537969in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.536291in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.532906in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.532906in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.537131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.307926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.653387in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.658153in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.659061in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.656513in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.660867in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.660146in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.659965in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.663910in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.658698in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.661586in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.657790in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.663376in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.662124in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.662124in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.661047in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.659242in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.660867in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.664088in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.665331in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.662840in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.663376in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.662482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{1.648882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.648882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.648882in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.648882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619756in}{1.039857in}}%
\pgfpathlineto{\pgfqpoint{3.108327in}{1.039857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.039857in}}{\pgfqpoint{3.124993in}{1.056524in}}%
\pgfpathlineto{\pgfqpoint{3.124993in}{1.590549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.607215in}}{\pgfqpoint{3.108327in}{1.607215in}}%
\pgfpathlineto{\pgfqpoint{0.619756in}{1.607215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603089in}{1.607215in}}{\pgfqpoint{0.603089in}{1.590549in}}%
\pgfpathlineto{\pgfqpoint{0.603089in}{1.056524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603089in}{1.039857in}}{\pgfqpoint{0.619756in}{1.039857in}}%
\pgfpathlineto{\pgfqpoint{0.619756in}{1.039857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.504901in}}%
\pgfpathlineto{\pgfqpoint{0.719756in}{1.504901in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.504901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869756in,y=1.475734in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{0.719756in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.324115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869756in,y=1.294948in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.143329in}}%
\pgfpathlineto{\pgfqpoint{0.719756in}{1.143329in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.143329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869756in,y=1.114162in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $KL$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025337in}{1.504901in}}%
\pgfpathlineto{\pgfqpoint{2.108670in}{1.504901in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.504901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258670in,y=1.475734in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025337in}{1.346336in}}%
\pgfpathlineto{\pgfqpoint{2.108670in}{1.346336in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.346336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258670in,y=1.317169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025337in}{1.200384in}}%
\pgfpathlineto{\pgfqpoint{2.108670in}{1.200384in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.200384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258670in,y=1.171217in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/bnn_results_val_acc_3_clients.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366347in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{0.366347in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{0.366347in}{0.340956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493634in}{1.370047in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{0.830468in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.742637in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{0.700362in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.689730in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{0.684812in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{0.671079in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{0.662537in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.667146in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.659514in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.660464in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.653385in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.656563in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.652715in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.660277in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.662200in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.661518in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.661730in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.648841in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.646376in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.649792in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.656343in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.702382in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.708674in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.703242in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.699003in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.700287in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.701823in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.696449in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.715183in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.704508in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.705381in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.715440in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{0.724824in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.716663in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{0.723383in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{0.731504in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.733119in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.759447in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{0.855335in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{1.370047in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{1.370047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493634in}{1.618075in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{1.481093in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{1.115901in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{1.044777in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{1.022750in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{1.007018in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.992223in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{0.991908in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{0.993142in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{0.977789in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.976863in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.976425in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.979739in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.971800in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.976723in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.973440in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.973903in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.974051in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.977623in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.973806in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.968443in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.972110in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.972374in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.990647in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.990647in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.991283in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.991150in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.989957in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.995300in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.987269in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.992133in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.998955in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.993711in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{1.008650in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{1.002768in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{1.008385in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{1.011662in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{1.011251in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{1.013748in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{1.022398in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{1.078647in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{1.180472in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{1.618075in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{1.618075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493634in}{0.708286in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{0.650400in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{0.655160in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.647454in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.661731in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{0.659062in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.664385in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{0.678397in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{0.676420in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.670595in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.672364in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{0.679326in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.672563in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.673165in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.679194in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.679377in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.670518in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.672039in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.679776in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.681249in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.685753in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.690432in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.690693in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.678874in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.690675in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.729743in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.718768in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.731448in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.741805in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.729634in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.729950in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.731112in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.732461in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.731337in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.726359in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.734880in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.723076in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{0.723126in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.724859in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{0.713222in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{0.718763in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.728350in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{0.715380in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.706568in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.714099in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{0.694186in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{0.708286in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{0.708286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493634in}{0.963172in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{0.901786in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{0.922462in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.923057in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.919968in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.931576in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{0.924839in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{0.932387in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.932851in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.930180in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{0.928998in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.923823in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.925410in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.934494in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.931255in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.927015in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.937870in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.932255in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.932722in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.926981in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.934806in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.936863in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.934538in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.932340in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.968269in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.968269in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.966771in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.967522in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.974492in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.965293in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.979053in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.961964in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.956398in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.957715in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.971895in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.967968in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.969532in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.957525in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.972864in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{0.957486in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.951101in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{0.958951in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{0.966693in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.963047in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{0.959388in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.957933in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.964381in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{0.961617in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{0.963172in}}%
\pgfpathlineto{\pgfqpoint{0.493634in}{0.963172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387561in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.387561in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387561in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387561in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917923in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917923in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917923in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448286in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448286in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448286in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978648in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978648in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978648in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509011in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509011in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509011in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039373in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039373in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039373in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766503in,y=0.107530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Server Iterations $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366347in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366347in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=0.309299in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366347in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.926305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366347in}{0.926305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=0.894648in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366347in}{1.567792in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.567792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366347in}{1.567792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=1.536135in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366347in}{0.710270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366347in}{1.079585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366347in}{1.198477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366347in}{1.295620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366347in}{1.377752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366347in}{1.448899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366347in}{1.511655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=1.003808in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% Error (3 Clients)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493634in}{1.324147in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{0.843047in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.758138in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.711866in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{0.708669in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{0.697872in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.694041in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.686852in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{0.694590in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.682941in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.682941in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.681818in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.682380in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.681255in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.680693in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.676735in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.678435in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.676735in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.682941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493634in}{1.553974in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{1.149164in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{1.061981in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{1.037181in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{1.007524in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{1.007524in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{1.003544in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.999535in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{0.993307in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.988271in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.992993in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.986370in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.987955in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.982868in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.987955in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.982868in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.980628in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.984781in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.983826in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.982549in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.979986in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.982549in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.981589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493634in}{0.680129in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.681818in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.684621in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{0.687965in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.697327in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{0.698962in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.698418in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.697872in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{0.701676in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.698418in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.704915in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.703298in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.705991in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.716099in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.701676in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.700049in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.705453in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.705991in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.714516in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.711335in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.704915in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.704915in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.712928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366347in}{0.340956in}}{\pgfqpoint{2.800313in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493634in}{0.933362in}}%
\pgfpathlineto{\pgfqpoint{0.599706in}{0.942399in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.944120in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.939288in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{0.942054in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{0.946177in}}%
\pgfpathlineto{\pgfqpoint{1.236141in}{0.945834in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.942054in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.953315in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{0.943432in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.948907in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{0.941709in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{0.952301in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{0.949928in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{0.949928in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{2.296866in}{0.944463in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{2.509011in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{0.956009in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.951285in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{0.952301in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.950607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366347in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.366347in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366347in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366347in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619756in}{1.295477in}}%
\pgfpathlineto{\pgfqpoint{3.108327in}{1.295477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.295477in}}{\pgfqpoint{3.124993in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.124993in}{1.608327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.624993in}}{\pgfqpoint{3.108327in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{0.619756in}{1.624993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603089in}{1.624993in}}{\pgfqpoint{0.603089in}{1.608327in}}%
\pgfpathlineto{\pgfqpoint{0.603089in}{1.312143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603089in}{1.295477in}}{\pgfqpoint{0.619756in}{1.295477in}}%
\pgfpathlineto{\pgfqpoint{0.619756in}{1.295477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{0.719756in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.522679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869756in,y=1.493512in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.376727in}}%
\pgfpathlineto{\pgfqpoint{0.719756in}{1.376727in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.376727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869756in,y=1.347560in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025337in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{2.108670in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.522679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258670in,y=1.493512in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025337in}{1.376727in}}%
\pgfpathlineto{\pgfqpoint{2.108670in}{1.376727in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.376727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258670in,y=1.347560in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/bnn_results_val_nll_10_clients.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{0.392836in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{0.392836in}{0.340956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{1.388957in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.340918in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.771051in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.736126in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.689019in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.663335in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.653158in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.623519in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.613504in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.607772in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.603432in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.590553in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.582499in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.570154in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.570567in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.561001in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.551438in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.543508in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.544106in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.526846in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.526253in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.526157in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.553969in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.553969in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.554971in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.560198in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.560288in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.575952in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.577962in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.584921in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.588766in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.593108in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.604915in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.620763in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.620344in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.637458in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.649600in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.654272in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.676795in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.735555in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.794493in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.388957in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.388957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.452013in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.879005in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.865159in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.847268in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.841148in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.835892in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.827624in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.821460in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.819520in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.818245in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.815924in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.814591in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.812459in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.811147in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.810559in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.808916in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.808195in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.805316in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.804408in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.810722in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.810722in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.811516in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.814319in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.815161in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.816400in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.817718in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.819028in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.820461in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.821436in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.824518in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.825294in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.830215in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.833875in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.837909in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.842812in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.846658in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.854008in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.861527in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.871080in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.885797in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.910038in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.964698in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.477567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{1.413941in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.398248in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.968237in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.971415in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.952639in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.929844in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.914065in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.877499in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.877441in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.844084in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.825284in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.794192in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.773882in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.772399in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.749869in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.741137in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.724630in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.729043in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.718806in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.708267in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.700706in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.686786in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.733280in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.733280in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.743211in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.758206in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.760073in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.793544in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.800901in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.803971in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.815433in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.809117in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.844965in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.866414in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.872093in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.883502in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.905605in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.916334in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.984997in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.992516in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{1.011845in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.987162in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.413941in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.413941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{1.606401in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{1.030554in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.947780in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.900531in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.887598in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.876490in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.869710in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.863742in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.860541in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.854788in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.850889in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.849052in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.845856in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.843142in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.841228in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.839110in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.837676in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.835897in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.834597in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.832290in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.830254in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.829552in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.827846in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.850377in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.850377in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.853948in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.856206in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.859424in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.861633in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.862912in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.865032in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.875338in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.878388in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.883760in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.888556in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.895308in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.903277in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.930566in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.956422in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{1.037173in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.606401in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.606401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{0.476718in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.401215in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.410922in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.453319in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.446301in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.452403in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.467089in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.475312in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.467102in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.471548in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.480198in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.485287in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.495401in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.486408in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.496683in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.510938in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.520518in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.510857in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.506228in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.527041in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.512525in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.509011in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.528508in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.504464in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.521865in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.579959in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.592764in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.587469in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.583162in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.547609in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.537046in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.553020in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.548535in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.539889in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.532949in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.535586in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.537377in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.521281in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.522479in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.513415in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.502191in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.508685in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.492068in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.476718in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.476718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{0.787452in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.763756in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.772845in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.767369in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.772931in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.773656in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.775661in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.768615in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.767796in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.766838in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.768475in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.767608in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.768844in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.767437in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.773330in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.770623in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.770927in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.771950in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.772240in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.763410in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.766767in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.782679in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.782530in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.785923in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.781131in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.786165in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.785624in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.783991in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.784656in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.778203in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.778080in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.779257in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.785191in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.778066in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.786074in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.773574in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.780560in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.784911in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.782476in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.781046in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.782528in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.779735in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.787452in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.787452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413850in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.413850in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413850in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413850in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939195in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939195in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939195in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464541in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464541in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464541in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989886in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989886in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989886in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515232in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515232in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515232in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040577in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040577in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040577in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779748in,y=0.107530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Server Iterations $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{1.329166in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.329166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.329166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242594in, y=1.297509in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{0.484559in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.484559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.484559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.452902in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.353728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.402708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.445912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.738811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.887539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.993063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.074914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.141791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.198335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.247315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.290519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.583418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=1.003808in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NLL (10 Clients)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{1.365723in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.816144in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.782959in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.750969in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.722075in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.676426in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.646449in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.636792in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.625677in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.612200in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.597671in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.593878in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.581811in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.579779in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.573156in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.564940in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.560195in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.560374in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.548983in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.543901in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.540327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{1.465013in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.958731in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.905016in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.868132in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.858307in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.850654in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.843913in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.839368in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.834625in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.830763in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.827551in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.824341in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.822418in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.821395in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.818691in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.817538in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.811270in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.809610in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.808429in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.807578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{1.406178in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.977822in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.997293in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.982117in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.922944in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.891794in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.864322in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.849435in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.843169in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.820456in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.809096in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.794547in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.777916in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.772234in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.760703in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.754465in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.740020in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.734086in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.722574in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.710769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{1.601437in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{1.033879in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.952126in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.925069in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.907988in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.895521in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.886020in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.879254in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.873887in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.869573in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.865207in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.858916in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.855569in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.851572in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.849408in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.847994in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.846192in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.844519in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.844023in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.842201in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.840899in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.840287in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.839284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{0.440906in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.453735in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.476774in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.478568in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.481391in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.484192in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.495829in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.499016in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.503920in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.504962in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.507521in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.513603in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.530944in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.518785in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.525932in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.524225in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.534355in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.532879in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.527502in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.556174in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.548428in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.550334in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.562041in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.544150in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.554844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.325704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{0.778970in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.777719in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.777784in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.778970in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.777124in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.771027in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.780905in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.773371in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.778806in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.773571in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.772502in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.773371in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.776231in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.776496in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.776231in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.779528in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.778476in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.777388in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.774870in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.779003in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.773171in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.775003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.392836in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619756in}{1.057635in}}%
\pgfpathlineto{\pgfqpoint{3.108327in}{1.057635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.057635in}}{\pgfqpoint{3.124993in}{1.074302in}}%
\pgfpathlineto{\pgfqpoint{3.124993in}{1.608327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.624993in}}{\pgfqpoint{3.108327in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{0.619756in}{1.624993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603089in}{1.624993in}}{\pgfqpoint{0.603089in}{1.608327in}}%
\pgfpathlineto{\pgfqpoint{0.603089in}{1.074302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603089in}{1.057635in}}{\pgfqpoint{0.619756in}{1.057635in}}%
\pgfpathlineto{\pgfqpoint{0.619756in}{1.057635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{0.719756in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.522679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869756in,y=1.493512in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.341893in}}%
\pgfpathlineto{\pgfqpoint{0.719756in}{1.341893in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.341893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869756in,y=1.312726in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.161107in}}%
\pgfpathlineto{\pgfqpoint{0.719756in}{1.161107in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.161107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869756in,y=1.131940in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $KL$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025337in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{2.108670in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.522679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258670in,y=1.493512in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025337in}{1.364114in}}%
\pgfpathlineto{\pgfqpoint{2.108670in}{1.364114in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.364114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258670in,y=1.334947in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025337in}{1.218162in}}%
\pgfpathlineto{\pgfqpoint{2.108670in}{1.218162in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.218162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258670in,y=1.188995in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/bnn_results_val_nll_3_clients.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.635003in}}%
\pgfpathlineto{\pgfqpoint{0.392836in}{1.635003in}}%
\pgfpathlineto{\pgfqpoint{0.392836in}{0.340956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.904619in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.542534in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.490280in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.472416in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.463382in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.453123in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.442659in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.434437in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.432321in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.428187in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.426534in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.413982in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.410164in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.431283in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.417768in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.417691in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.414996in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.406912in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.412971in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.416910in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.415404in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.397197in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.413113in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.421064in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.420593in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.465605in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.465605in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.468471in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.462413in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.467171in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.471191in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.463501in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.464672in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.467206in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.462382in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.452719in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.471422in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.464764in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.473235in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.459247in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.461583in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.471828in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.494198in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.496036in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.511693in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.526483in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.547384in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.602719in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.983158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{1.522026in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.435442in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{1.081684in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{1.005346in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.990878in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.985393in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.975627in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.974215in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.970251in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.967194in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.964443in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.960851in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.965769in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.960881in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.961077in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.955924in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.956582in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.959694in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.958666in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.956414in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.960857in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.959645in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.956112in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.957599in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.965801in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.965801in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.963699in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.964509in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.964497in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.966540in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.967829in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.966726in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.965930in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.969777in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.974213in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.978846in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.984281in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.985098in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.991145in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.999672in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{1.015501in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{1.116914in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.522026in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{1.522026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.477702in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.489809in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.528344in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.542684in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.533932in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.541542in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.559858in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.565418in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.576207in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.582554in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.595167in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.583951in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.596767in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.614545in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.626492in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.614444in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.608671in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.634628in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.616523in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.612141in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.628172in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.707036in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.707036in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.700624in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.716594in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.702083in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.704619in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.660279in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.667816in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.660377in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.647105in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.661434in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.679905in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.650651in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.645284in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.647518in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.628938in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.617670in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.617633in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.603635in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.611734in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.591011in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.571867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{0.959401in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.937993in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.929848in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.941184in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.934354in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.942195in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.944695in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.935908in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.940513in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.934887in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.933692in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.934652in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.936194in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.934439in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.935767in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.940067in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.929416in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.933603in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.953922in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.953922in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.953448in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.953263in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.957494in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.951517in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.954769in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.957120in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.956117in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.955084in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.947866in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.947713in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.949180in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.956580in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.947695in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.957683in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.942092in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.950805in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.956231in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.951412in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.949777in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.959401in}}%
\pgfpathlineto{\pgfqpoint{0.518919in}{0.959401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413850in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.413850in}{1.635003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413850in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413850in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939195in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{1.635003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939195in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939195in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464541in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{1.635003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464541in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464541in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989886in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{1.635003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989886in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989886in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515232in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{1.635003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515232in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515232in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040577in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.635003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040577in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040577in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779748in,y=0.107530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Server Iterations $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{1.635003in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.635003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.635003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242594in, y=1.603346in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{0.581646in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.581646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.581646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.549989in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.347960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.418478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.479565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.533447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{0.898738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.084225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.215830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.317911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.401317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.471836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.532922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392836in}{1.586804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=0.987979in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NLL (3 Clients)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{0.945572in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.573616in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.519722in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.500248in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.488175in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.469154in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.458741in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.453201in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.450528in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.444394in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.437174in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.442786in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.448329in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.445381in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.435540in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.439302in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.438052in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.439552in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.440798in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.444147in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.433521in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.438427in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.445381in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.443653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{1.480780in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{1.099638in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{1.010451in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.995296in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.988278in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.980387in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.979276in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.973057in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.970914in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.968092in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.966043in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.965213in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.961280in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.964302in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.962714in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.962157in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.963707in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.960081in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.959921in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.961719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{0.527203in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.543203in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.571936in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.574174in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.581188in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.595700in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.599676in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.605792in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.607092in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.610283in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.617868in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.639495in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.624331in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.631115in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.643749in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.641908in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.635202in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.670961in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.678278in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.655965in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.669302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392836in}{0.340956in}}{\pgfqpoint{2.773824in}{1.294047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518919in}{0.948822in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.939921in}}%
\pgfpathlineto{\pgfqpoint{0.729057in}{0.947261in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.947344in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{0.948822in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{1.254402in}{0.938916in}}%
\pgfpathlineto{\pgfqpoint{1.359471in}{0.951235in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.941840in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.948617in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.942090in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{0.940756in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.941840in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.945406in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{0.945737in}}%
\pgfpathlineto{\pgfqpoint{2.200024in}{0.945406in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{0.949519in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{0.948207in}}%
\pgfpathlineto{\pgfqpoint{2.515232in}{0.946850in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{0.943709in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.948863in}}%
\pgfpathlineto{\pgfqpoint{2.830439in}{0.946891in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.943875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.392836in}{1.635003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.635003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392836in}{1.635003in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.635003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619756in}{1.263820in}}%
\pgfpathlineto{\pgfqpoint{3.108327in}{1.263820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.263820in}}{\pgfqpoint{3.124993in}{1.280486in}}%
\pgfpathlineto{\pgfqpoint{3.124993in}{1.576670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.593336in}}{\pgfqpoint{3.108327in}{1.593336in}}%
\pgfpathlineto{\pgfqpoint{0.619756in}{1.593336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603089in}{1.593336in}}{\pgfqpoint{0.603089in}{1.576670in}}%
\pgfpathlineto{\pgfqpoint{0.603089in}{1.280486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603089in}{1.263820in}}{\pgfqpoint{0.619756in}{1.263820in}}%
\pgfpathlineto{\pgfqpoint{0.619756in}{1.263820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.491022in}}%
\pgfpathlineto{\pgfqpoint{0.719756in}{1.491022in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.491022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869756in,y=1.461855in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.345070in}}%
\pgfpathlineto{\pgfqpoint{0.719756in}{1.345070in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.345070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869756in,y=1.315903in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025337in}{1.491022in}}%
\pgfpathlineto{\pgfqpoint{2.108670in}{1.491022in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.491022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258670in,y=1.461855in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025337in}{1.345070in}}%
\pgfpathlineto{\pgfqpoint{2.108670in}{1.345070in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.345070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258670in,y=1.315903in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/if.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{1.416660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385029in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.385029in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.385029in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511467in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511467in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017218in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017218in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522969in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522969in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028720in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028720in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534471in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534471in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040222in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040222in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775845in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distance to True mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385029in}{0.375210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.346275in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385029in}{0.595343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.566407in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385029in}{0.815475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.786539in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385029in}{1.035607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.006672in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385029in}{1.255739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.226804in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.871139in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Influence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385029in}{0.325617in}}{\pgfqpoint{2.781631in}{1.091042in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511467in}{0.375210in}}%
\pgfpathlineto{\pgfqpoint{0.612617in}{0.419206in}}%
\pgfpathlineto{\pgfqpoint{0.713767in}{0.463146in}}%
\pgfpathlineto{\pgfqpoint{0.814918in}{0.506978in}}%
\pgfpathlineto{\pgfqpoint{0.916068in}{0.550647in}}%
\pgfpathlineto{\pgfqpoint{1.017218in}{0.594104in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{1.219518in}{0.680184in}}%
\pgfpathlineto{\pgfqpoint{1.320669in}{0.722718in}}%
\pgfpathlineto{\pgfqpoint{1.421819in}{0.764861in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{0.806576in}}%
\pgfpathlineto{\pgfqpoint{1.624119in}{0.847830in}}%
\pgfpathlineto{\pgfqpoint{1.725269in}{0.888596in}}%
\pgfpathlineto{\pgfqpoint{1.826420in}{0.928848in}}%
\pgfpathlineto{\pgfqpoint{1.927570in}{0.968563in}}%
\pgfpathlineto{\pgfqpoint{2.028720in}{1.007725in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{2.231021in}{1.084333in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{1.121759in}}%
\pgfpathlineto{\pgfqpoint{2.433321in}{1.158591in}}%
\pgfpathlineto{\pgfqpoint{2.534471in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{2.635621in}{1.230462in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{1.265501in}}%
\pgfpathlineto{\pgfqpoint{2.837922in}{1.299945in}}%
\pgfpathlineto{\pgfqpoint{2.939072in}{1.333798in}}%
\pgfpathlineto{\pgfqpoint{3.040222in}{1.367067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385029in}{0.325617in}}{\pgfqpoint{2.781631in}{1.091042in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511467in}{0.375210in}}%
\pgfpathlineto{\pgfqpoint{0.612617in}{0.423961in}}%
\pgfpathlineto{\pgfqpoint{0.713767in}{0.459782in}}%
\pgfpathlineto{\pgfqpoint{0.814918in}{0.479575in}}%
\pgfpathlineto{\pgfqpoint{0.916068in}{0.486900in}}%
\pgfpathlineto{\pgfqpoint{1.017218in}{0.486661in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.482540in}}%
\pgfpathlineto{\pgfqpoint{1.219518in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.320669in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{1.421819in}{0.464276in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{0.458450in}}%
\pgfpathlineto{\pgfqpoint{1.624119in}{0.453084in}}%
\pgfpathlineto{\pgfqpoint{1.725269in}{0.448196in}}%
\pgfpathlineto{\pgfqpoint{1.826420in}{0.443767in}}%
\pgfpathlineto{\pgfqpoint{1.927570in}{0.439759in}}%
\pgfpathlineto{\pgfqpoint{2.028720in}{0.436130in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{0.432841in}}%
\pgfpathlineto{\pgfqpoint{2.231021in}{0.429852in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{0.427129in}}%
\pgfpathlineto{\pgfqpoint{2.433321in}{0.424642in}}%
\pgfpathlineto{\pgfqpoint{2.534471in}{0.422364in}}%
\pgfpathlineto{\pgfqpoint{2.635621in}{0.420272in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{0.418344in}}%
\pgfpathlineto{\pgfqpoint{2.837922in}{0.416564in}}%
\pgfpathlineto{\pgfqpoint{2.939072in}{0.414916in}}%
\pgfpathlineto{\pgfqpoint{3.040222in}{0.413387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385029in}{0.325617in}}{\pgfqpoint{2.781631in}{1.091042in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511467in}{0.375210in}}%
\pgfpathlineto{\pgfqpoint{0.612617in}{0.425125in}}%
\pgfpathlineto{\pgfqpoint{0.713767in}{0.461278in}}%
\pgfpathlineto{\pgfqpoint{0.814918in}{0.476651in}}%
\pgfpathlineto{\pgfqpoint{0.916068in}{0.472003in}}%
\pgfpathlineto{\pgfqpoint{1.017218in}{0.453967in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.431054in}}%
\pgfpathlineto{\pgfqpoint{1.219518in}{0.410046in}}%
\pgfpathlineto{\pgfqpoint{1.320669in}{0.394380in}}%
\pgfpathlineto{\pgfqpoint{1.421819in}{0.384592in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{0.379796in}}%
\pgfpathlineto{\pgfqpoint{1.624119in}{0.378603in}}%
\pgfpathlineto{\pgfqpoint{1.725269in}{0.378709in}}%
\pgfpathlineto{\pgfqpoint{1.826420in}{0.378863in}}%
\pgfpathlineto{\pgfqpoint{1.927570in}{0.378931in}}%
\pgfpathlineto{\pgfqpoint{2.028720in}{0.378954in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{0.378960in}}%
\pgfpathlineto{\pgfqpoint{2.231021in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{2.433321in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{2.534471in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{2.635621in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{2.837922in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{2.939072in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{3.040222in}{0.378962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385029in}{0.325617in}}{\pgfqpoint{2.781631in}{1.091042in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511467in}{0.375210in}}%
\pgfpathlineto{\pgfqpoint{0.612617in}{0.419872in}}%
\pgfpathlineto{\pgfqpoint{0.713767in}{0.458067in}}%
\pgfpathlineto{\pgfqpoint{0.814918in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{0.916068in}{0.498145in}}%
\pgfpathlineto{\pgfqpoint{1.017218in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.487163in}}%
\pgfpathlineto{\pgfqpoint{1.219518in}{0.469503in}}%
\pgfpathlineto{\pgfqpoint{1.320669in}{0.449121in}}%
\pgfpathlineto{\pgfqpoint{1.421819in}{0.429383in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{1.624119in}{0.399330in}}%
\pgfpathlineto{\pgfqpoint{1.725269in}{0.390006in}}%
\pgfpathlineto{\pgfqpoint{1.826420in}{0.384004in}}%
\pgfpathlineto{\pgfqpoint{1.927570in}{0.380659in}}%
\pgfpathlineto{\pgfqpoint{2.028720in}{0.379237in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{0.378856in}}%
\pgfpathlineto{\pgfqpoint{2.231021in}{0.378817in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{0.378839in}}%
\pgfpathlineto{\pgfqpoint{2.433321in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{2.534471in}{0.378867in}}%
\pgfpathlineto{\pgfqpoint{2.635621in}{0.378871in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{0.378873in}}%
\pgfpathlineto{\pgfqpoint{2.837922in}{0.378873in}}%
\pgfpathlineto{\pgfqpoint{2.939072in}{0.378874in}}%
\pgfpathlineto{\pgfqpoint{3.040222in}{0.378874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385029in}{0.325617in}}{\pgfqpoint{2.781631in}{1.091042in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511467in}{0.375210in}}%
\pgfpathlineto{\pgfqpoint{0.612617in}{0.422069in}}%
\pgfpathlineto{\pgfqpoint{0.713767in}{0.462139in}}%
\pgfpathlineto{\pgfqpoint{0.814918in}{0.490335in}}%
\pgfpathlineto{\pgfqpoint{0.916068in}{0.504173in}}%
\pgfpathlineto{\pgfqpoint{1.017218in}{0.504031in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.492649in}}%
\pgfpathlineto{\pgfqpoint{1.219518in}{0.474123in}}%
\pgfpathlineto{\pgfqpoint{1.320669in}{0.452738in}}%
\pgfpathlineto{\pgfqpoint{1.421819in}{0.432027in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{0.414272in}}%
\pgfpathlineto{\pgfqpoint{1.624119in}{0.400480in}}%
\pgfpathlineto{\pgfqpoint{1.725269in}{0.390681in}}%
\pgfpathlineto{\pgfqpoint{1.826420in}{0.384355in}}%
\pgfpathlineto{\pgfqpoint{1.927570in}{0.380802in}}%
\pgfpathlineto{\pgfqpoint{2.028720in}{0.379272in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{2.231021in}{0.378818in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{0.378843in}}%
\pgfpathlineto{\pgfqpoint{2.433321in}{0.378864in}}%
\pgfpathlineto{\pgfqpoint{2.534471in}{0.378875in}}%
\pgfpathlineto{\pgfqpoint{2.635621in}{0.378880in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{0.378882in}}%
\pgfpathlineto{\pgfqpoint{2.837922in}{0.378883in}}%
\pgfpathlineto{\pgfqpoint{2.939072in}{0.378883in}}%
\pgfpathlineto{\pgfqpoint{3.040222in}{0.378883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385029in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.385029in}{1.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385029in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385029in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460029in}{1.312493in}}%
\pgfpathlineto{\pgfqpoint{0.543362in}{1.312493in}}%
\pgfpathlineto{\pgfqpoint{0.626696in}{1.312493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693362in,y=1.283327in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NLL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460029in}{1.196290in}}%
\pgfpathlineto{\pgfqpoint{0.543362in}{1.196290in}}%
\pgfpathlineto{\pgfqpoint{0.626696in}{1.196290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693362in,y=1.167123in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IMQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460029in}{1.080086in}}%
\pgfpathlineto{\pgfqpoint{0.543362in}{1.080086in}}%
\pgfpathlineto{\pgfqpoint{0.626696in}{1.080086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693362in,y=1.050919in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460029in}{0.963882in}}%
\pgfpathlineto{\pgfqpoint{0.543362in}{0.963882in}}%
\pgfpathlineto{\pgfqpoint{0.626696in}{0.963882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693362in,y=0.934715in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$--Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460029in}{0.847678in}}%
\pgfpathlineto{\pgfqpoint{0.543362in}{0.847678in}}%
\pgfpathlineto{\pgfqpoint{0.626696in}{0.847678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693362in,y=0.818512in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma$--Loss}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/like_misspec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{0.435954in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869514in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.935877in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.935877in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{0.869514in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{0.869514in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935877in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.002240in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.002240in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.935877in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.935877in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002240in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.068602in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.068602in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.002240in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.002240in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068602in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.134965in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.134965in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{1.068602in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{1.068602in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134965in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.201328in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.201328in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{1.134965in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{1.134965in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201328in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.267691in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.267691in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.201328in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.201328in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267691in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{1.267691in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{1.267691in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334053in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.400416in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.400416in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400416in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{1.400416in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{1.400416in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466779in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.533142in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.533142in}{1.827622in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{1.827622in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533142in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.599504in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.599504in}{1.677421in}}%
\pgfpathlineto{\pgfqpoint{1.533142in}{1.677421in}}%
\pgfpathlineto{\pgfqpoint{1.533142in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599504in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.665867in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.665867in}{1.977822in}}%
\pgfpathlineto{\pgfqpoint{1.599504in}{1.977822in}}%
\pgfpathlineto{\pgfqpoint{1.599504in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665867in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.732230in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.732230in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{1.665867in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{1.665867in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732230in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.798593in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.798593in}{1.377020in}}%
\pgfpathlineto{\pgfqpoint{1.732230in}{1.377020in}}%
\pgfpathlineto{\pgfqpoint{1.732230in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798593in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{1.798593in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{1.798593in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864955in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.931318in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.931318in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931318in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.997681in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.997681in}{1.076620in}}%
\pgfpathlineto{\pgfqpoint{1.931318in}{1.076620in}}%
\pgfpathlineto{\pgfqpoint{1.931318in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997681in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.064044in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.064044in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{1.997681in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{1.997681in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064044in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.130406in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.130406in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{2.064044in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{2.064044in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130406in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.196769in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.196769in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{2.130406in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{2.130406in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196769in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.263132in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.263132in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.196769in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.196769in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263132in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.329495in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.329495in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.263132in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.263132in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329495in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.395857in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.395857in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.329495in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.329495in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395857in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.462220in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.462220in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.395857in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.395857in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462220in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.528583in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.528583in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.462220in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.462220in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528583in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.594946in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.594946in}{0.776219in}}%
\pgfpathlineto{\pgfqpoint{2.528583in}{0.776219in}}%
\pgfpathlineto{\pgfqpoint{2.528583in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594946in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.661308in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.661308in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{2.594946in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{2.594946in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661308in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.727671in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.727671in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{2.661308in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{2.661308in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727671in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.794034in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.794034in}{1.677421in}}%
\pgfpathlineto{\pgfqpoint{2.727671in}{1.677421in}}%
\pgfpathlineto{\pgfqpoint{2.727671in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794034in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{1.076620in}}%
\pgfpathlineto{\pgfqpoint{2.794034in}{1.076620in}}%
\pgfpathlineto{\pgfqpoint{2.794034in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560077in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011434in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011434in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462790in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462790in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914146in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914146in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365503in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365503in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816859in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816859in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801307in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.296682in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{0.546457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.517521in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{0.767296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.738361in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{0.988135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.959200in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.208974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.180039in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.429813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.400878in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.650652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.621717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.871491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.842556in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{2.092331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=2.063395in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=1.246139in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distribution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.629520in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.629520in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900596in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.900596in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.375000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.325646in}}%
\pgfpathlineto{\pgfqpoint{0.726569in}{0.326292in}}%
\pgfpathlineto{\pgfqpoint{0.791177in}{0.327617in}}%
\pgfpathlineto{\pgfqpoint{0.833421in}{0.329515in}}%
\pgfpathlineto{\pgfqpoint{0.865725in}{0.331960in}}%
\pgfpathlineto{\pgfqpoint{0.893060in}{0.335044in}}%
\pgfpathlineto{\pgfqpoint{0.917909in}{0.338962in}}%
\pgfpathlineto{\pgfqpoint{0.940274in}{0.343678in}}%
\pgfpathlineto{\pgfqpoint{0.960153in}{0.349061in}}%
\pgfpathlineto{\pgfqpoint{0.977548in}{0.354887in}}%
\pgfpathlineto{\pgfqpoint{0.994943in}{0.361948in}}%
\pgfpathlineto{\pgfqpoint{1.009852in}{0.369138in}}%
\pgfpathlineto{\pgfqpoint{1.024762in}{0.377527in}}%
\pgfpathlineto{\pgfqpoint{1.039672in}{0.387266in}}%
\pgfpathlineto{\pgfqpoint{1.054581in}{0.398518in}}%
\pgfpathlineto{\pgfqpoint{1.067006in}{0.409172in}}%
\pgfpathlineto{\pgfqpoint{1.079431in}{0.421098in}}%
\pgfpathlineto{\pgfqpoint{1.091855in}{0.434401in}}%
\pgfpathlineto{\pgfqpoint{1.104280in}{0.449186in}}%
\pgfpathlineto{\pgfqpoint{1.116705in}{0.465561in}}%
\pgfpathlineto{\pgfqpoint{1.129130in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{1.141554in}{0.503506in}}%
\pgfpathlineto{\pgfqpoint{1.153979in}{0.525280in}}%
\pgfpathlineto{\pgfqpoint{1.166404in}{0.549049in}}%
\pgfpathlineto{\pgfqpoint{1.178829in}{0.574902in}}%
\pgfpathlineto{\pgfqpoint{1.193738in}{0.608783in}}%
\pgfpathlineto{\pgfqpoint{1.208648in}{0.645886in}}%
\pgfpathlineto{\pgfqpoint{1.223558in}{0.686293in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{0.730052in}}%
\pgfpathlineto{\pgfqpoint{1.253377in}{0.777171in}}%
\pgfpathlineto{\pgfqpoint{1.268287in}{0.827612in}}%
\pgfpathlineto{\pgfqpoint{1.285681in}{0.890541in}}%
\pgfpathlineto{\pgfqpoint{1.303076in}{0.957641in}}%
\pgfpathlineto{\pgfqpoint{1.322955in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{1.345320in}{1.135662in}}%
\pgfpathlineto{\pgfqpoint{1.372654in}{1.259393in}}%
\pgfpathlineto{\pgfqpoint{1.459627in}{1.658619in}}%
\pgfpathlineto{\pgfqpoint{1.479507in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{1.496901in}{1.810163in}}%
\pgfpathlineto{\pgfqpoint{1.511811in}{1.863859in}}%
\pgfpathlineto{\pgfqpoint{1.524236in}{1.904880in}}%
\pgfpathlineto{\pgfqpoint{1.536661in}{1.942152in}}%
\pgfpathlineto{\pgfqpoint{1.546600in}{1.969059in}}%
\pgfpathlineto{\pgfqpoint{1.556540in}{1.993217in}}%
\pgfpathlineto{\pgfqpoint{1.566480in}{2.014493in}}%
\pgfpathlineto{\pgfqpoint{1.576420in}{2.032769in}}%
\pgfpathlineto{\pgfqpoint{1.583874in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{1.591329in}{2.054338in}}%
\pgfpathlineto{\pgfqpoint{1.598784in}{2.062416in}}%
\pgfpathlineto{\pgfqpoint{1.606239in}{2.068653in}}%
\pgfpathlineto{\pgfqpoint{1.613694in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.618664in}{2.074907in}}%
\pgfpathlineto{\pgfqpoint{1.623634in}{2.075948in}}%
\pgfpathlineto{\pgfqpoint{1.628603in}{2.076152in}}%
\pgfpathlineto{\pgfqpoint{1.633573in}{2.075518in}}%
\pgfpathlineto{\pgfqpoint{1.638543in}{2.074046in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{1.650968in}{2.066724in}}%
\pgfpathlineto{\pgfqpoint{1.658423in}{2.059853in}}%
\pgfpathlineto{\pgfqpoint{1.665878in}{2.051150in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{2.040642in}}%
\pgfpathlineto{\pgfqpoint{1.680787in}{2.028364in}}%
\pgfpathlineto{\pgfqpoint{1.690727in}{2.009306in}}%
\pgfpathlineto{\pgfqpoint{1.700667in}{1.987277in}}%
\pgfpathlineto{\pgfqpoint{1.710607in}{1.962399in}}%
\pgfpathlineto{\pgfqpoint{1.720546in}{1.934809in}}%
\pgfpathlineto{\pgfqpoint{1.732971in}{1.896740in}}%
\pgfpathlineto{\pgfqpoint{1.745396in}{1.854988in}}%
\pgfpathlineto{\pgfqpoint{1.760306in}{1.800513in}}%
\pgfpathlineto{\pgfqpoint{1.775215in}{1.741863in}}%
\pgfpathlineto{\pgfqpoint{1.792610in}{1.669045in}}%
\pgfpathlineto{\pgfqpoint{1.814974in}{1.570127in}}%
\pgfpathlineto{\pgfqpoint{1.847279in}{1.421054in}}%
\pgfpathlineto{\pgfqpoint{1.899462in}{1.179748in}}%
\pgfpathlineto{\pgfqpoint{1.924312in}{1.070366in}}%
\pgfpathlineto{\pgfqpoint{1.944191in}{0.987311in}}%
\pgfpathlineto{\pgfqpoint{1.964071in}{0.909032in}}%
\pgfpathlineto{\pgfqpoint{1.981466in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{1.998860in}{0.785117in}}%
\pgfpathlineto{\pgfqpoint{2.013770in}{0.737456in}}%
\pgfpathlineto{\pgfqpoint{2.028680in}{0.693152in}}%
\pgfpathlineto{\pgfqpoint{2.043589in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{0.614570in}}%
\pgfpathlineto{\pgfqpoint{2.073409in}{0.580175in}}%
\pgfpathlineto{\pgfqpoint{2.088318in}{0.548909in}}%
\pgfpathlineto{\pgfqpoint{2.103228in}{0.520642in}}%
\pgfpathlineto{\pgfqpoint{2.115653in}{0.499267in}}%
\pgfpathlineto{\pgfqpoint{2.128077in}{0.479773in}}%
\pgfpathlineto{\pgfqpoint{2.140502in}{0.462058in}}%
\pgfpathlineto{\pgfqpoint{2.152927in}{0.446019in}}%
\pgfpathlineto{\pgfqpoint{2.165352in}{0.431547in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{0.418537in}}%
\pgfpathlineto{\pgfqpoint{2.190201in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{2.205111in}{0.394535in}}%
\pgfpathlineto{\pgfqpoint{2.220020in}{0.383813in}}%
\pgfpathlineto{\pgfqpoint{2.234930in}{0.374548in}}%
\pgfpathlineto{\pgfqpoint{2.249840in}{0.366581in}}%
\pgfpathlineto{\pgfqpoint{2.264749in}{0.359764in}}%
\pgfpathlineto{\pgfqpoint{2.282144in}{0.353081in}}%
\pgfpathlineto{\pgfqpoint{2.299539in}{0.347576in}}%
\pgfpathlineto{\pgfqpoint{2.319418in}{0.342502in}}%
\pgfpathlineto{\pgfqpoint{2.341783in}{0.338066in}}%
\pgfpathlineto{\pgfqpoint{2.366632in}{0.334389in}}%
\pgfpathlineto{\pgfqpoint{2.393966in}{0.331504in}}%
\pgfpathlineto{\pgfqpoint{2.426271in}{0.329223in}}%
\pgfpathlineto{\pgfqpoint{2.468515in}{0.327460in}}%
\pgfpathlineto{\pgfqpoint{2.525669in}{0.326321in}}%
\pgfpathlineto{\pgfqpoint{2.620096in}{0.325742in}}%
\pgfpathlineto{\pgfqpoint{2.908350in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{0.985003in}{0.326165in}}%
\pgfpathlineto{\pgfqpoint{1.054581in}{0.327408in}}%
\pgfpathlineto{\pgfqpoint{1.099310in}{0.329269in}}%
\pgfpathlineto{\pgfqpoint{1.134100in}{0.331805in}}%
\pgfpathlineto{\pgfqpoint{1.161434in}{0.334827in}}%
\pgfpathlineto{\pgfqpoint{1.186283in}{0.338673in}}%
\pgfpathlineto{\pgfqpoint{1.208648in}{0.343309in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{0.348606in}}%
\pgfpathlineto{\pgfqpoint{1.245922in}{0.354346in}}%
\pgfpathlineto{\pgfqpoint{1.263317in}{0.361308in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.368403in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.376687in}}%
\pgfpathlineto{\pgfqpoint{1.308046in}{0.386312in}}%
\pgfpathlineto{\pgfqpoint{1.322955in}{0.397440in}}%
\pgfpathlineto{\pgfqpoint{1.335380in}{0.407985in}}%
\pgfpathlineto{\pgfqpoint{1.347805in}{0.419794in}}%
\pgfpathlineto{\pgfqpoint{1.360229in}{0.432975in}}%
\pgfpathlineto{\pgfqpoint{1.372654in}{0.447633in}}%
\pgfpathlineto{\pgfqpoint{1.385079in}{0.463876in}}%
\pgfpathlineto{\pgfqpoint{1.397504in}{0.481813in}}%
\pgfpathlineto{\pgfqpoint{1.409928in}{0.501548in}}%
\pgfpathlineto{\pgfqpoint{1.422353in}{0.523183in}}%
\pgfpathlineto{\pgfqpoint{1.434778in}{0.546813in}}%
\pgfpathlineto{\pgfqpoint{1.447203in}{0.572527in}}%
\pgfpathlineto{\pgfqpoint{1.462112in}{0.606246in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{1.491932in}{0.683458in}}%
\pgfpathlineto{\pgfqpoint{1.506841in}{0.727086in}}%
\pgfpathlineto{\pgfqpoint{1.521751in}{0.774092in}}%
\pgfpathlineto{\pgfqpoint{1.536661in}{0.824441in}}%
\pgfpathlineto{\pgfqpoint{1.554055in}{0.887292in}}%
\pgfpathlineto{\pgfqpoint{1.571450in}{0.954353in}}%
\pgfpathlineto{\pgfqpoint{1.591329in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{1.613694in}{1.132465in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{1.256411in}}%
\pgfpathlineto{\pgfqpoint{1.730486in}{1.667939in}}%
\pgfpathlineto{\pgfqpoint{1.750366in}{1.751272in}}%
\pgfpathlineto{\pgfqpoint{1.767760in}{1.818979in}}%
\pgfpathlineto{\pgfqpoint{1.782670in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{1.795095in}{1.912952in}}%
\pgfpathlineto{\pgfqpoint{1.807520in}{1.949782in}}%
\pgfpathlineto{\pgfqpoint{1.817459in}{1.976289in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{2.000009in}}%
\pgfpathlineto{\pgfqpoint{1.837339in}{2.020811in}}%
\pgfpathlineto{\pgfqpoint{1.847279in}{2.038578in}}%
\pgfpathlineto{\pgfqpoint{1.854733in}{2.049851in}}%
\pgfpathlineto{\pgfqpoint{1.862188in}{2.059323in}}%
\pgfpathlineto{\pgfqpoint{1.869643in}{2.066965in}}%
\pgfpathlineto{\pgfqpoint{1.877098in}{2.072752in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{2.076665in}}%
\pgfpathlineto{\pgfqpoint{1.889523in}{2.078226in}}%
\pgfpathlineto{\pgfqpoint{1.894493in}{2.078947in}}%
\pgfpathlineto{\pgfqpoint{1.899462in}{2.078825in}}%
\pgfpathlineto{\pgfqpoint{1.904432in}{2.077862in}}%
\pgfpathlineto{\pgfqpoint{1.909402in}{2.076059in}}%
\pgfpathlineto{\pgfqpoint{1.914372in}{2.073418in}}%
\pgfpathlineto{\pgfqpoint{1.921827in}{2.067895in}}%
\pgfpathlineto{\pgfqpoint{1.929282in}{2.060513in}}%
\pgfpathlineto{\pgfqpoint{1.936737in}{2.051297in}}%
\pgfpathlineto{\pgfqpoint{1.944191in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{1.951646in}{2.027487in}}%
\pgfpathlineto{\pgfqpoint{1.961586in}{2.007752in}}%
\pgfpathlineto{\pgfqpoint{1.971526in}{1.985056in}}%
\pgfpathlineto{\pgfqpoint{1.981466in}{1.959524in}}%
\pgfpathlineto{\pgfqpoint{1.991405in}{1.931298in}}%
\pgfpathlineto{\pgfqpoint{2.003830in}{1.892462in}}%
\pgfpathlineto{\pgfqpoint{2.016255in}{1.849983in}}%
\pgfpathlineto{\pgfqpoint{2.031165in}{1.794694in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.725055in}}%
\pgfpathlineto{\pgfqpoint{2.068439in}{1.639998in}}%
\pgfpathlineto{\pgfqpoint{2.093288in}{1.527849in}}%
\pgfpathlineto{\pgfqpoint{2.138017in}{1.319031in}}%
\pgfpathlineto{\pgfqpoint{2.172806in}{1.159309in}}%
\pgfpathlineto{\pgfqpoint{2.197656in}{1.050678in}}%
\pgfpathlineto{\pgfqpoint{2.217535in}{0.968476in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{0.891231in}}%
\pgfpathlineto{\pgfqpoint{2.254810in}{0.828117in}}%
\pgfpathlineto{\pgfqpoint{2.272204in}{0.769428in}}%
\pgfpathlineto{\pgfqpoint{2.287114in}{0.722746in}}%
\pgfpathlineto{\pgfqpoint{2.302024in}{0.679442in}}%
\pgfpathlineto{\pgfqpoint{2.316933in}{0.639500in}}%
\pgfpathlineto{\pgfqpoint{2.331843in}{0.602867in}}%
\pgfpathlineto{\pgfqpoint{2.346753in}{0.569452in}}%
\pgfpathlineto{\pgfqpoint{2.361662in}{0.539140in}}%
\pgfpathlineto{\pgfqpoint{2.374087in}{0.516150in}}%
\pgfpathlineto{\pgfqpoint{2.386512in}{0.495125in}}%
\pgfpathlineto{\pgfqpoint{2.398936in}{0.475968in}}%
\pgfpathlineto{\pgfqpoint{2.411361in}{0.458576in}}%
\pgfpathlineto{\pgfqpoint{2.423786in}{0.442844in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{0.428664in}}%
\pgfpathlineto{\pgfqpoint{2.448635in}{0.415928in}}%
\pgfpathlineto{\pgfqpoint{2.461060in}{0.404528in}}%
\pgfpathlineto{\pgfqpoint{2.475970in}{0.392466in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{0.382004in}}%
\pgfpathlineto{\pgfqpoint{2.505789in}{0.372974in}}%
\pgfpathlineto{\pgfqpoint{2.520699in}{0.365219in}}%
\pgfpathlineto{\pgfqpoint{2.535608in}{0.358590in}}%
\pgfpathlineto{\pgfqpoint{2.553003in}{0.352101in}}%
\pgfpathlineto{\pgfqpoint{2.570398in}{0.346764in}}%
\pgfpathlineto{\pgfqpoint{2.590277in}{0.341851in}}%
\pgfpathlineto{\pgfqpoint{2.612642in}{0.337564in}}%
\pgfpathlineto{\pgfqpoint{2.637491in}{0.334019in}}%
\pgfpathlineto{\pgfqpoint{2.664825in}{0.331242in}}%
\pgfpathlineto{\pgfqpoint{2.699615in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{2.741859in}{0.327297in}}%
\pgfpathlineto{\pgfqpoint{2.801497in}{0.326226in}}%
\pgfpathlineto{\pgfqpoint{2.903380in}{0.325709in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{0.325622in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{0.325622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.325637in}}%
\pgfpathlineto{\pgfqpoint{0.741478in}{0.326252in}}%
\pgfpathlineto{\pgfqpoint{0.806087in}{0.327498in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{0.329426in}}%
\pgfpathlineto{\pgfqpoint{0.885605in}{0.332036in}}%
\pgfpathlineto{\pgfqpoint{0.912939in}{0.335135in}}%
\pgfpathlineto{\pgfqpoint{0.937789in}{0.339066in}}%
\pgfpathlineto{\pgfqpoint{0.960153in}{0.343788in}}%
\pgfpathlineto{\pgfqpoint{0.980033in}{0.349170in}}%
\pgfpathlineto{\pgfqpoint{0.997428in}{0.354989in}}%
\pgfpathlineto{\pgfqpoint{1.014822in}{0.362034in}}%
\pgfpathlineto{\pgfqpoint{1.029732in}{0.369200in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.059551in}{0.387246in}}%
\pgfpathlineto{\pgfqpoint{1.074461in}{0.398434in}}%
\pgfpathlineto{\pgfqpoint{1.086886in}{0.409022in}}%
\pgfpathlineto{\pgfqpoint{1.099310in}{0.420867in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{0.434071in}}%
\pgfpathlineto{\pgfqpoint{1.124160in}{0.448741in}}%
\pgfpathlineto{\pgfqpoint{1.136584in}{0.464981in}}%
\pgfpathlineto{\pgfqpoint{1.149009in}{0.482895in}}%
\pgfpathlineto{\pgfqpoint{1.161434in}{0.502587in}}%
\pgfpathlineto{\pgfqpoint{1.173859in}{0.524155in}}%
\pgfpathlineto{\pgfqpoint{1.186283in}{0.547691in}}%
\pgfpathlineto{\pgfqpoint{1.198708in}{0.573282in}}%
\pgfpathlineto{\pgfqpoint{1.213618in}{0.606811in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{0.643518in}}%
\pgfpathlineto{\pgfqpoint{1.243437in}{0.683484in}}%
\pgfpathlineto{\pgfqpoint{1.258347in}{0.726759in}}%
\pgfpathlineto{\pgfqpoint{1.273256in}{0.773350in}}%
\pgfpathlineto{\pgfqpoint{1.288166in}{0.823223in}}%
\pgfpathlineto{\pgfqpoint{1.305561in}{0.885442in}}%
\pgfpathlineto{\pgfqpoint{1.322955in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{1.342835in}{1.032250in}}%
\pgfpathlineto{\pgfqpoint{1.365199in}{1.127876in}}%
\pgfpathlineto{\pgfqpoint{1.392534in}{1.250351in}}%
\pgfpathlineto{\pgfqpoint{1.481992in}{1.657188in}}%
\pgfpathlineto{\pgfqpoint{1.501871in}{1.739732in}}%
\pgfpathlineto{\pgfqpoint{1.519266in}{1.806890in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.859872in}}%
\pgfpathlineto{\pgfqpoint{1.546600in}{1.900323in}}%
\pgfpathlineto{\pgfqpoint{1.559025in}{1.937053in}}%
\pgfpathlineto{\pgfqpoint{1.568965in}{1.963553in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.987330in}}%
\pgfpathlineto{\pgfqpoint{1.588844in}{2.008257in}}%
\pgfpathlineto{\pgfqpoint{1.598784in}{2.026215in}}%
\pgfpathlineto{\pgfqpoint{1.606239in}{2.037676in}}%
\pgfpathlineto{\pgfqpoint{1.613694in}{2.047374in}}%
\pgfpathlineto{\pgfqpoint{1.621149in}{2.055280in}}%
\pgfpathlineto{\pgfqpoint{1.628603in}{2.061368in}}%
\pgfpathlineto{\pgfqpoint{1.636058in}{2.065618in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{2.067424in}}%
\pgfpathlineto{\pgfqpoint{1.645998in}{2.068405in}}%
\pgfpathlineto{\pgfqpoint{1.650968in}{2.068559in}}%
\pgfpathlineto{\pgfqpoint{1.655938in}{2.067886in}}%
\pgfpathlineto{\pgfqpoint{1.660908in}{2.066387in}}%
\pgfpathlineto{\pgfqpoint{1.665878in}{2.064064in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{2.059042in}}%
\pgfpathlineto{\pgfqpoint{1.680787in}{2.052190in}}%
\pgfpathlineto{\pgfqpoint{1.688242in}{2.043531in}}%
\pgfpathlineto{\pgfqpoint{1.695697in}{2.033090in}}%
\pgfpathlineto{\pgfqpoint{1.703152in}{2.020903in}}%
\pgfpathlineto{\pgfqpoint{1.713092in}{2.002001in}}%
\pgfpathlineto{\pgfqpoint{1.723031in}{1.980166in}}%
\pgfpathlineto{\pgfqpoint{1.732971in}{1.955519in}}%
\pgfpathlineto{\pgfqpoint{1.742911in}{1.928194in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.890499in}}%
\pgfpathlineto{\pgfqpoint{1.767760in}{1.849165in}}%
\pgfpathlineto{\pgfqpoint{1.782670in}{1.795239in}}%
\pgfpathlineto{\pgfqpoint{1.797580in}{1.737179in}}%
\pgfpathlineto{\pgfqpoint{1.814974in}{1.665086in}}%
\pgfpathlineto{\pgfqpoint{1.837339in}{1.567129in}}%
\pgfpathlineto{\pgfqpoint{1.867158in}{1.430925in}}%
\pgfpathlineto{\pgfqpoint{1.924312in}{1.168983in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{1.060880in}}%
\pgfpathlineto{\pgfqpoint{1.969041in}{0.978859in}}%
\pgfpathlineto{\pgfqpoint{1.988920in}{0.901598in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{0.838325in}}%
\pgfpathlineto{\pgfqpoint{2.023710in}{0.779358in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{0.732357in}}%
\pgfpathlineto{\pgfqpoint{2.053529in}{0.688671in}}%
\pgfpathlineto{\pgfqpoint{2.068439in}{0.648296in}}%
\pgfpathlineto{\pgfqpoint{2.083348in}{0.611188in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{0.577271in}}%
\pgfpathlineto{\pgfqpoint{2.113168in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{2.128077in}{0.518556in}}%
\pgfpathlineto{\pgfqpoint{2.140502in}{0.497468in}}%
\pgfpathlineto{\pgfqpoint{2.152927in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{2.165352in}{0.460748in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{0.444913in}}%
\pgfpathlineto{\pgfqpoint{2.190201in}{0.430621in}}%
\pgfpathlineto{\pgfqpoint{2.202626in}{0.417768in}}%
\pgfpathlineto{\pgfqpoint{2.217535in}{0.404095in}}%
\pgfpathlineto{\pgfqpoint{2.232445in}{0.392167in}}%
\pgfpathlineto{\pgfqpoint{2.247355in}{0.381811in}}%
\pgfpathlineto{\pgfqpoint{2.262264in}{0.372864in}}%
\pgfpathlineto{\pgfqpoint{2.277174in}{0.365173in}}%
\pgfpathlineto{\pgfqpoint{2.294569in}{0.357594in}}%
\pgfpathlineto{\pgfqpoint{2.311963in}{0.351317in}}%
\pgfpathlineto{\pgfqpoint{2.329358in}{0.346153in}}%
\pgfpathlineto{\pgfqpoint{2.349237in}{0.341396in}}%
\pgfpathlineto{\pgfqpoint{2.371602in}{0.337243in}}%
\pgfpathlineto{\pgfqpoint{2.396451in}{0.333804in}}%
\pgfpathlineto{\pgfqpoint{2.426271in}{0.330908in}}%
\pgfpathlineto{\pgfqpoint{2.461060in}{0.328729in}}%
\pgfpathlineto{\pgfqpoint{2.505789in}{0.327137in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{0.326144in}}%
\pgfpathlineto{\pgfqpoint{2.677250in}{0.325686in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.325620in}}%
\pgfpathlineto{\pgfqpoint{0.823481in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{0.890575in}{0.327377in}}%
\pgfpathlineto{\pgfqpoint{0.935304in}{0.329190in}}%
\pgfpathlineto{\pgfqpoint{0.970093in}{0.331652in}}%
\pgfpathlineto{\pgfqpoint{0.999912in}{0.334903in}}%
\pgfpathlineto{\pgfqpoint{1.024762in}{0.338742in}}%
\pgfpathlineto{\pgfqpoint{1.047126in}{0.343359in}}%
\pgfpathlineto{\pgfqpoint{1.067006in}{0.348623in}}%
\pgfpathlineto{\pgfqpoint{1.084401in}{0.354316in}}%
\pgfpathlineto{\pgfqpoint{1.101795in}{0.361212in}}%
\pgfpathlineto{\pgfqpoint{1.116705in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{1.131615in}{0.376415in}}%
\pgfpathlineto{\pgfqpoint{1.146524in}{0.385914in}}%
\pgfpathlineto{\pgfqpoint{1.161434in}{0.396886in}}%
\pgfpathlineto{\pgfqpoint{1.176344in}{0.409495in}}%
\pgfpathlineto{\pgfqpoint{1.188768in}{0.421379in}}%
\pgfpathlineto{\pgfqpoint{1.201193in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{1.213618in}{0.449334in}}%
\pgfpathlineto{\pgfqpoint{1.226042in}{0.465614in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{0.483568in}}%
\pgfpathlineto{\pgfqpoint{1.250892in}{0.503298in}}%
\pgfpathlineto{\pgfqpoint{1.263317in}{0.524902in}}%
\pgfpathlineto{\pgfqpoint{1.275741in}{0.548473in}}%
\pgfpathlineto{\pgfqpoint{1.288166in}{0.574095in}}%
\pgfpathlineto{\pgfqpoint{1.303076in}{0.607654in}}%
\pgfpathlineto{\pgfqpoint{1.317985in}{0.644386in}}%
\pgfpathlineto{\pgfqpoint{1.332895in}{0.684368in}}%
\pgfpathlineto{\pgfqpoint{1.347805in}{0.727649in}}%
\pgfpathlineto{\pgfqpoint{1.362714in}{0.774235in}}%
\pgfpathlineto{\pgfqpoint{1.380109in}{0.832713in}}%
\pgfpathlineto{\pgfqpoint{1.397504in}{0.895498in}}%
\pgfpathlineto{\pgfqpoint{1.414898in}{0.962352in}}%
\pgfpathlineto{\pgfqpoint{1.434778in}{1.043297in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.139322in}}%
\pgfpathlineto{\pgfqpoint{1.484477in}{1.262029in}}%
\pgfpathlineto{\pgfqpoint{1.568965in}{1.645948in}}%
\pgfpathlineto{\pgfqpoint{1.588844in}{1.728933in}}%
\pgfpathlineto{\pgfqpoint{1.606239in}{1.796641in}}%
\pgfpathlineto{\pgfqpoint{1.621149in}{1.850216in}}%
\pgfpathlineto{\pgfqpoint{1.633573in}{1.891245in}}%
\pgfpathlineto{\pgfqpoint{1.645998in}{1.928626in}}%
\pgfpathlineto{\pgfqpoint{1.658423in}{1.962050in}}%
\pgfpathlineto{\pgfqpoint{1.668363in}{1.985749in}}%
\pgfpathlineto{\pgfqpoint{1.678302in}{2.006604in}}%
\pgfpathlineto{\pgfqpoint{1.688242in}{2.024501in}}%
\pgfpathlineto{\pgfqpoint{1.695697in}{2.035921in}}%
\pgfpathlineto{\pgfqpoint{1.703152in}{2.045585in}}%
\pgfpathlineto{\pgfqpoint{1.710607in}{2.053461in}}%
\pgfpathlineto{\pgfqpoint{1.718062in}{2.059525in}}%
\pgfpathlineto{\pgfqpoint{1.725516in}{2.063757in}}%
\pgfpathlineto{\pgfqpoint{1.730486in}{2.065555in}}%
\pgfpathlineto{\pgfqpoint{1.735456in}{2.066529in}}%
\pgfpathlineto{\pgfqpoint{1.740426in}{2.066680in}}%
\pgfpathlineto{\pgfqpoint{1.745396in}{2.066006in}}%
\pgfpathlineto{\pgfqpoint{1.750366in}{2.064509in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{2.062190in}}%
\pgfpathlineto{\pgfqpoint{1.762791in}{2.057181in}}%
\pgfpathlineto{\pgfqpoint{1.770245in}{2.050347in}}%
\pgfpathlineto{\pgfqpoint{1.777700in}{2.041711in}}%
\pgfpathlineto{\pgfqpoint{1.785155in}{2.031300in}}%
\pgfpathlineto{\pgfqpoint{1.792610in}{2.019147in}}%
\pgfpathlineto{\pgfqpoint{1.802550in}{2.000299in}}%
\pgfpathlineto{\pgfqpoint{1.812489in}{1.978528in}}%
\pgfpathlineto{\pgfqpoint{1.822429in}{1.953953in}}%
\pgfpathlineto{\pgfqpoint{1.832369in}{1.926707in}}%
\pgfpathlineto{\pgfqpoint{1.844794in}{1.889121in}}%
\pgfpathlineto{\pgfqpoint{1.857218in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{1.872128in}{1.794130in}}%
\pgfpathlineto{\pgfqpoint{1.887038in}{1.736230in}}%
\pgfpathlineto{\pgfqpoint{1.904432in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{1.926797in}{1.566621in}}%
\pgfpathlineto{\pgfqpoint{1.956616in}{1.430738in}}%
\pgfpathlineto{\pgfqpoint{2.013770in}{1.169316in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{1.061381in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{0.979467in}}%
\pgfpathlineto{\pgfqpoint{2.078378in}{0.902286in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{0.839064in}}%
\pgfpathlineto{\pgfqpoint{2.113168in}{0.780129in}}%
\pgfpathlineto{\pgfqpoint{2.128077in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{2.142987in}{0.689459in}}%
\pgfpathlineto{\pgfqpoint{2.157897in}{0.649076in}}%
\pgfpathlineto{\pgfqpoint{2.172806in}{0.611953in}}%
\pgfpathlineto{\pgfqpoint{2.187716in}{0.578013in}}%
\pgfpathlineto{\pgfqpoint{2.202626in}{0.547149in}}%
\pgfpathlineto{\pgfqpoint{2.217535in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{2.229960in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{2.242385in}{0.478844in}}%
\pgfpathlineto{\pgfqpoint{2.254810in}{0.461325in}}%
\pgfpathlineto{\pgfqpoint{2.267234in}{0.445453in}}%
\pgfpathlineto{\pgfqpoint{2.279659in}{0.431126in}}%
\pgfpathlineto{\pgfqpoint{2.292084in}{0.418236in}}%
\pgfpathlineto{\pgfqpoint{2.306993in}{0.404521in}}%
\pgfpathlineto{\pgfqpoint{2.321903in}{0.392552in}}%
\pgfpathlineto{\pgfqpoint{2.336813in}{0.382156in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{0.373172in}}%
\pgfpathlineto{\pgfqpoint{2.366632in}{0.365445in}}%
\pgfpathlineto{\pgfqpoint{2.384027in}{0.357829in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{0.351518in}}%
\pgfpathlineto{\pgfqpoint{2.418816in}{0.346324in}}%
\pgfpathlineto{\pgfqpoint{2.438695in}{0.341536in}}%
\pgfpathlineto{\pgfqpoint{2.461060in}{0.337353in}}%
\pgfpathlineto{\pgfqpoint{2.485909in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{2.515729in}{0.330968in}}%
\pgfpathlineto{\pgfqpoint{2.550518in}{0.328767in}}%
\pgfpathlineto{\pgfqpoint{2.595247in}{0.327158in}}%
\pgfpathlineto{\pgfqpoint{2.657371in}{0.326153in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{0.325687in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.435954in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.510954in}{2.058327in}}%
\pgfpathlineto{\pgfqpoint{0.594288in}{2.058327in}}%
\pgfpathlineto{\pgfqpoint{0.677621in}{2.058327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744288in,y=2.029160in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MLE w/o outliers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.510954in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{0.594288in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{0.677621in}{1.937493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744288in,y=1.908327in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MLE with outliers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.375000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.510954in}{1.817123in}}%
\pgfpathlineto{\pgfqpoint{0.594288in}{1.817123in}}%
\pgfpathlineto{\pgfqpoint{0.677621in}{1.817123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744288in,y=1.787956in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI w/o outliers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510954in}{1.696290in}}%
\pgfpathlineto{\pgfqpoint{0.594288in}{1.696290in}}%
\pgfpathlineto{\pgfqpoint{0.677621in}{1.696290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744288in,y=1.667123in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI with outliers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.149020,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510954in}{1.580086in}}%
\pgfpathlineto{\pgfqpoint{0.594288in}{1.580086in}}%
\pgfpathlineto{\pgfqpoint{0.677621in}{1.580086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744288in,y=1.550919in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI SM loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.368627,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510954in}{1.463882in}}%
\pgfpathlineto{\pgfqpoint{0.594288in}{1.463882in}}%
\pgfpathlineto{\pgfqpoint{0.677621in}{1.463882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744288in,y=1.434715in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $\beta$ loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.560784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510954in}{1.318512in}}%
\pgfpathlineto{\pgfqpoint{0.677621in}{1.318512in}}%
\pgfpathlineto{\pgfqpoint{0.677621in}{1.376845in}}%
\pgfpathlineto{\pgfqpoint{0.510954in}{1.376845in}}%
\pgfpathlineto{\pgfqpoint{0.510954in}{1.318512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744288in,y=1.318512in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510954in}{1.202308in}}%
\pgfpathlineto{\pgfqpoint{0.677621in}{1.202308in}}%
\pgfpathlineto{\pgfqpoint{0.677621in}{1.260641in}}%
\pgfpathlineto{\pgfqpoint{0.510954in}{1.260641in}}%
\pgfpathlineto{\pgfqpoint{0.510954in}{1.202308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744288in,y=1.202308in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outliers}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/log_reg_fedgvi_competing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{0.435954in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.648486in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.749297in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.779458in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.722539in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.773825in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.759976in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.881325in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.881325in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.890948in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.884259in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.878625in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.890244in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.860787in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.873814in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.861139in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.740495in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.345585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{-0.333456in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{-1.887628in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{-1.472767in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{-1.001223in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{-0.085713in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{0.741778in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.244775in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.485828in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.534884in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.592859in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.629240in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.923456in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.923456in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.920053in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.893412in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.884963in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.886723in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.809971in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.640271in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.126008in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{0.336306in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{-0.333456in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{-0.333456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.469515in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{-0.405513in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{0.630171in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{0.529478in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{0.951262in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{0.612919in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.014049in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.123075in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.079300in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.263083in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.679234in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.939769in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.939769in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.935779in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.894938in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.858557in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.880386in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.833560in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.864425in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.829100in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.469515in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.469515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.838841in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.343473in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.720427in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.755399in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.750940in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.714441in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.689327in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.780514in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.774529in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.904679in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.904679in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.907847in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.908904in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.947984in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.906674in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.931788in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.905031in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.899398in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.838841in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.838841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.060992in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.003604in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.558003in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.744837in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.835320in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.856327in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.839310in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.847408in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.851281in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.861726in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.860552in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.917471in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.913246in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.913363in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.919231in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.911838in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.868885in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.624428in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.060992in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.060992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.091153in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.048787in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.841775in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.930263in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.958077in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.982605in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.979084in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.990115in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.975211in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.997040in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.059122in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.059122in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{2.055132in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{2.046799in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{2.047738in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{2.030839in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{2.019103in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.985656in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.922400in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.746950in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.091153in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.091153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835906in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835906in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387564in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387564in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939222in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939222in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490879in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490879in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042537in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042537in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801307in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Server Iterations $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.296682in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.64}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.598365in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.598365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{0.598365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.569429in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.66}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.871112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{0.871112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.842176in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.68}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.143859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.143859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.114923in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{1.416606in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.416606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.416606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.387670in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.72}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{1.689353in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.689353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.689353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.660417in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.74}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{1.962100in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.962100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.962100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.933165in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.76}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=1.246139in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Classification Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.313018in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.695512in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.800160in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.824300in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.795911in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.826202in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.820240in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.826319in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.785502in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.818468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{1.313018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{1.695512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{1.800160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{1.824300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.795911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{1.826202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{1.820240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{1.826319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{1.785502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{1.818468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260853in}{0.320617in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{0.670448in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.312150in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.605921in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.731646in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.781289in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.804420in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.822106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{-1.300333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{-0.809530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{-0.091076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{0.670448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.312150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{1.605921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{1.731646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{1.781289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{1.804420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{1.822106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.495104in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.307033in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.439530in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.224671in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.601414in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.628794in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.605592in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.729780in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.834370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{0.495104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{1.307033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{1.358389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{1.439530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.224671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{1.601414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{1.628794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{1.605592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{1.729780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{1.834370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.192410in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.642337in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.837210in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.830931in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.852924in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.827950in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.845906in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.859308in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.863392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{1.192410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{1.642337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{1.837210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{1.830931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.852924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{1.827950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{1.830438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{1.845906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{1.859308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{1.863392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.036593in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.801697in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.874471in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.877816in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.887157in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.884294in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.887228in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.888929in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.888648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{1.036593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{1.592413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{1.801697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{1.874471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.877816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{1.887157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{1.884294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{1.887228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{1.888929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{1.888648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.070181in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.717563in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.873332in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.992756in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{2.006933in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{2.018000in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{2.025851in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.023492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.841043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{1.070181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{1.717563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{1.873332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{1.956328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.992756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{2.006933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{2.018000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{2.023950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{2.025851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{2.023492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.435954in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369472in}{0.367284in}}%
\pgfpathlineto{\pgfqpoint{3.108327in}{0.367284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{0.367284in}}{\pgfqpoint{3.124993in}{0.383951in}}%
\pgfpathlineto{\pgfqpoint{3.124993in}{0.853393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{0.870060in}}{\pgfqpoint{3.108327in}{0.870060in}}%
\pgfpathlineto{\pgfqpoint{1.369472in}{0.870060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.352805in}{0.870060in}}{\pgfqpoint{1.352805in}{0.853393in}}%
\pgfpathlineto{\pgfqpoint{1.352805in}{0.383951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.352805in}{0.367284in}}{\pgfqpoint{1.369472in}{0.367284in}}%
\pgfpathlineto{\pgfqpoint{1.369472in}{0.367284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386138in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{1.469472in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{1.552805in}{0.807560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469472in}{0.807560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619472in,y=0.778393in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386138in}{0.651542in}}%
\pgfpathlineto{\pgfqpoint{1.469472in}{0.651542in}}%
\pgfpathlineto{\pgfqpoint{1.552805in}{0.651542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469472in}{0.651542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619472in,y=0.622375in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI, $D_{AR}^{(5)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386138in}{0.470756in}}%
\pgfpathlineto{\pgfqpoint{1.469472in}{0.470756in}}%
\pgfpathlineto{\pgfqpoint{1.552805in}{0.470756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469472in}{0.470756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619472in,y=0.441589in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI, $\mathcal{L}_{GCE}^{(0.5)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498917in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{2.582251in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{2.665584in}{0.807560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582251in}{0.807560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732251in,y=0.778393in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedAvg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498917in}{0.691356in}}%
\pgfpathlineto{\pgfqpoint{2.582251in}{0.691356in}}%
\pgfpathlineto{\pgfqpoint{2.665584in}{0.691356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582251in}{0.691356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732251in,y=0.662189in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DSGLD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498917in}{0.575152in}}%
\pgfpathlineto{\pgfqpoint{2.582251in}{0.575152in}}%
\pgfpathlineto{\pgfqpoint{2.665584in}{0.575152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582251in}{0.575152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732251in,y=0.545986in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DSVGD}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/log_reg_fedgvi_vi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{2.166647in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.166647in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.166647in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.158705in}}%
\pgfpathlineto{\pgfqpoint{0.435954in}{2.158705in}}%
\pgfpathlineto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.958411in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.801711in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.601009in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.616809in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.553237in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.470891in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.639673in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.486319in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.420702in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.595804in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.792469in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.792469in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.812730in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.804365in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.796744in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.810128in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.764401in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.785963in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.764586in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.958411in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.958411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.500208in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.411170in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.281476in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.578517in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.725365in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.762542in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.744697in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.758824in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.763099in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.766817in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.852137in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.852137in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.854182in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.853996in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.853067in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.868495in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.856784in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.840799in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.774438in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.386686in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.500208in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.500208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.542032in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.472884in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.103771in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.871283in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.915338in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.954187in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.966084in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.942477in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.977051in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.075383in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.075383in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{2.069063in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{2.055865in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{2.057353in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{2.030585in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{2.011997in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.959020in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.833735in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.394679in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.542032in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.542032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.503182in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.408940in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.081094in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.564390in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.652499in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.780015in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.821467in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.814031in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.799532in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.876116in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.876116in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.881879in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.910505in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.874815in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.874443in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.872399in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.844702in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.240767in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.503182in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.503182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.693899in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.269765in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.595618in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.727782in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.782617in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.822768in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.814217in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.800648in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.870168in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.870168in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.878905in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.904371in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.877789in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.878905in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.876860in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.846561in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.458065in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.693899in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.693899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.541846in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.297833in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.630379in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.885039in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.925561in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.942291in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.978724in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.964225in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.970359in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.068691in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.068691in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{2.059583in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{2.062929in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{2.027425in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{2.020734in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.990249in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.912735in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.740422in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.429439in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.665459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835906in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{2.158705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835906in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387564in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{2.158705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387564in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939222in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{2.158705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939222in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490879in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{2.158705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490879in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042537in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.158705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042537in,y=0.228395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801307in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Server Iterations $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.409696in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.409696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{0.409696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.380761in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.69}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.625698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{0.625698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.596763in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.841700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{0.841700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.812765in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.71}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{1.057702in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.057702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.028767in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.72}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{1.273704in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.273704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.273704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.244769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.73}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{1.489706in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.489706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.489706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.460771in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.74}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{1.705708in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.705708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.705708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.676773in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{1.921710in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.921710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{1.921710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.892775in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.76}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{2.137712in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.137712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435954in}{2.137712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=2.108777in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.77}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=1.242161in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Classification Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.890340in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.500632in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.666830in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.702576in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.661421in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.706591in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.705996in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.711461in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.645658in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.695215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{0.890340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{1.500632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{1.666830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{1.702576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.661421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{1.706591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{1.705996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{1.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{1.645658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{1.695215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.462920in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.336144in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.668243in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.787041in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.796410in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.810072in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.808734in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.811912in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.812154in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.811057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{0.462920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{1.336144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{1.668243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{1.787041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.796410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{1.810072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{1.808734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{1.811912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{1.812154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{1.811057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.509205in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.299358in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.690939in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.970043in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.992721in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{2.010250in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{2.019674in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{2.022685in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.018949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{0.509205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{1.299358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{1.690939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{1.912419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.970043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{1.992721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{2.010250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{2.019674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{2.022685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{2.018949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.457734in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.166711in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.623984in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.755218in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.833847in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.822601in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.846003in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.844070in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.841263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{0.457734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{1.166711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{1.623984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{1.755218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.807172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{1.833847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{1.822601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{1.846003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{1.844070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{1.841263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.658674in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.358747in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.658131in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.762821in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.810146in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.835111in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.823604in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{1.845483in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{1.843624in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{1.839627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{0.658674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{1.358747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{1.658131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{1.762821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.810146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{1.835111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{1.823604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{1.845483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{1.843624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{1.839627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.615307in}}%
\pgfpathlineto{\pgfqpoint{0.835906in}{1.379418in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{1.690252in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.855372in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.928312in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{1.972850in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{1.982256in}}%
\pgfpathlineto{\pgfqpoint{2.490879in}{2.012090in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{2.021068in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.016700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435954in}{0.325617in}}{\pgfqpoint{2.730706in}{1.833088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{0.615307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835906in}{1.379418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111735in}{1.690252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387564in}{1.855372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663393in}{1.928312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939222in}{1.972850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215050in}{1.982256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490879in}{2.012090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766708in}{2.021068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042537in}{2.016700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.435954in}{2.158705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.158705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.325617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435954in}{2.158705in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.158705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175360in}{0.367284in}}%
\pgfpathlineto{\pgfqpoint{3.108327in}{0.367284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{0.367284in}}{\pgfqpoint{3.124993in}{0.383951in}}%
\pgfpathlineto{\pgfqpoint{3.124993in}{0.853393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{0.870060in}}{\pgfqpoint{3.108327in}{0.870060in}}%
\pgfpathlineto{\pgfqpoint{1.175360in}{0.870060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.158693in}{0.870060in}}{\pgfqpoint{1.158693in}{0.853393in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{0.383951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.158693in}{0.367284in}}{\pgfqpoint{1.175360in}{0.367284in}}%
\pgfpathlineto{\pgfqpoint{1.175360in}{0.367284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192026in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{1.275360in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{1.358693in}{0.807560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275360in}{0.807560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425360in,y=0.778393in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192026in}{0.651542in}}%
\pgfpathlineto{\pgfqpoint{1.275360in}{0.651542in}}%
\pgfpathlineto{\pgfqpoint{1.358693in}{0.651542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275360in}{0.651542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425360in,y=0.622375in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI, $D_{AR}^{(5)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192026in}{0.470756in}}%
\pgfpathlineto{\pgfqpoint{1.275360in}{0.470756in}}%
\pgfpathlineto{\pgfqpoint{1.358693in}{0.470756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275360in}{0.470756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425360in,y=0.441589in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI, $\mathcal{L}_{GCE}^{(0.5)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304805in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{2.388138in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{2.471472in}{0.807560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388138in}{0.807560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538138in,y=0.778393in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304805in}{0.651542in}}%
\pgfpathlineto{\pgfqpoint{2.388138in}{0.651542in}}%
\pgfpathlineto{\pgfqpoint{2.471472in}{0.651542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388138in}{0.651542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538138in,y=0.622375in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GVI, $D_{AR}^{(5)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304805in}{0.470756in}}%
\pgfpathlineto{\pgfqpoint{2.388138in}{0.470756in}}%
\pgfpathlineto{\pgfqpoint{2.471472in}{0.470756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388138in}{0.470756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538138in,y=0.441589in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GVI, $\mathcal{L}_{GCE}^{(0.5)}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_new/bnn_results_val_acc_10_clients_1h.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{1.916659in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.916659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.898345in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{1.898345in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.704721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.514702in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.359189in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.711754in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.649410in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.604718in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.576616in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.556038in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.540846in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.523668in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.509841in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.501028in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.485385in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.481642in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.473856in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.461913in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.458451in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.455472in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.444036in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.435043in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.430809in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.429584in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.424438in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.415973in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.415758in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.411746in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.432504in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.432504in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.434853in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.441959in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.450161in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.453570in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.455926in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.465225in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.473225in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.473335in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.476381in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.480169in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.489378in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.495691in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.501388in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.511199in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.523434in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.529709in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.544124in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.574364in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.598006in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.624494in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.737201in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.514702in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.514702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.467415in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.760350in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.709474in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.681813in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.663207in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.649376in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.627356in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.615992in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.608647in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.605163in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.600676in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.601795in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.588463in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.589521in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.586412in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.580883in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.571357in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.576706in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.571318in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.564987in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.572085in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.561047in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.563987in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.584718in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.581589in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.584535in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.589217in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.590291in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.591084in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.591029in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.596752in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.604664in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.606079in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.613003in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.613305in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.614810in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.624547in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.632580in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.637912in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.649217in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.661551in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.673063in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.728926in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.781867in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.559523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.397730in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.333216in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.750551in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.675499in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.656859in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.631425in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.595227in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.578182in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.568561in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.559259in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.533501in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.527319in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.522912in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.518691in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.506235in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.502096in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.499129in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.494534in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.489509in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.483576in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.479658in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.481575in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.490387in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.490387in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.491629in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.499541in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.500872in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.503600in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.514458in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.513945in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.527968in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.535415in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.546234in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.556858in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.575166in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.587503in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.600989in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.624155in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.649593in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.669415in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.696894in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.723147in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.756965in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.397730in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.397730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.827554in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.845508in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.779935in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.755066in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.739988in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.724971in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.709512in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.700876in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.692046in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.686268in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.680189in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.671482in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.672619in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.664467in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.662852in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.657306in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.645154in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.643843in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.639699in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.640646in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.640137in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.634041in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.633701in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.666364in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.666364in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.668103in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.674362in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.675238in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.680097in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.680807in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.679646in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.680434in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.687621in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.691808in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.694716in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.695137in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.700862in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.705350in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.709980in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.711052in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.716269in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.724410in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.732967in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.758219in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.781715in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.807597in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.859083in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.827554in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.827554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.044791in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.000756in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.729410in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.971257in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.917463in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.672285in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.897796in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.913421in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.452238in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.823563in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.926822in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.383284in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.885264in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.327526in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.758379in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{1.204165in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.721912in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.762928in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.735453in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.736655in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{1.002537in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.757151in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{1.104633in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.848565in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{1.153948in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.743274in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{1.312608in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.880855in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.816675in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.351464in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.987667in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.816824in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.418595in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{1.002519in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.913630in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.543695in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.732704in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.944006in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.762677in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.012877in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.044791in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.044791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.277602in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.213523in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.875594in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.765670in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.716653in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.679454in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.717766in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.702810in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.720340in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.723962in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.741700in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.749932in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.740807in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.761843in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.760063in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.748360in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.774641in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.770967in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.776280in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.794526in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.784427in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.795649in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.819294in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.815967in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.820414in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.830639in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.806907in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.811758in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.779065in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.793645in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.788991in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.786569in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.750286in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.765219in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.766870in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.747561in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.752369in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.748001in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.747356in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.741230in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.793777in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.936721in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.277602in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.277602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440179in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.440179in}{1.898345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440179in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440179in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960499in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{1.898345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960499in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960499in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480820in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{1.898345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480820in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480820in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001141in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.898345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001141in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001141in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521462in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.898345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521462in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521462in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041783in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.898345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041783in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041783in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793013in,y=0.107530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Server Iterations $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.494556in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.494556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.494556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269124in, y=0.462899in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.971964in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.971964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.971964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=0.940307in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.407594in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.407594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.407594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=1.375937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.885002in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.885002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.885002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=1.853345in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.608630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.697113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.769408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.830533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.883482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.930186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.246816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.521668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.610150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.682446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.743570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.796519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.843223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=1.119650in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% Error (10 Clients)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.699957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.444521in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.724682in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.660238in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.565307in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.550665in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.534028in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.519900in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.512389in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.498502in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.491638in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.484924in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.475883in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.466064in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.458899in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.458899in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.450421in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.443566in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.441759in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.437508in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.429179in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.425420in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.422261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.516137in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.719319in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.688292in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.632669in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.624373in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.616677in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.610016in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.607041in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.607439in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.591616in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.585989in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.581343in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.582827in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.580918in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.577287in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.578359in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.571451in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.574488in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.575567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.366784in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.815642in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.753771in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.716157in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.686341in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.663187in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.640613in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.618808in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.589749in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.578145in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.567292in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.553864in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.545351in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.536889in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.529213in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.523356in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.510108in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.508325in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.501371in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.497716in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.494556in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.487623in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.487085in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.486006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.821295in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.852354in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.794007in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.768614in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.749208in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.735194in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.721413in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.712817in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.704342in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.698853in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.695364in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.686992in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.680099in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.674933in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.671056in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.663187in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.662149in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.663014in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.660412in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.658319in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.657619in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.650369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.039105in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.746393in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.984166in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.930956in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.703645in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.925198in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.945102in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.500597in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.871148in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.966474in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.401332in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.788125in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.939762in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.339676in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.788597in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{1.262082in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.732737in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.821944in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{1.121821in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.756648in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.796545in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{1.056862in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.787178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.246856in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.907334in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.779972in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.719169in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.713426in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.728363in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.734184in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.745996in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.753634in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.763415in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.745575in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.774791in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.771649in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.763549in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.786356in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.791889in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.804428in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.802244in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.806239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.695136in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.704721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.699957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544243in}{0.699957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{1.898345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.898345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.898345in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.898345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913487in}{1.165589in}}%
\pgfpathlineto{\pgfqpoint{3.108327in}{1.165589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.165589in}}{\pgfqpoint{3.124993in}{1.182256in}}%
\pgfpathlineto{\pgfqpoint{3.124993in}{1.840011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.856678in}}{\pgfqpoint{3.108327in}{1.856678in}}%
\pgfpathlineto{\pgfqpoint{0.913487in}{1.856678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.896821in}{1.856678in}}{\pgfqpoint{0.896821in}{1.840011in}}%
\pgfpathlineto{\pgfqpoint{0.896821in}{1.182256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.896821in}{1.165589in}}{\pgfqpoint{0.913487in}{1.165589in}}%
\pgfpathlineto{\pgfqpoint{0.913487in}{1.165589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.754364in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.754364in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.754364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.725197in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.573578in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.573578in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.573578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.544411in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.392792in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.392792in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.392792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.363625in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $KL$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.246840in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.246840in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.246840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.217673in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.754364in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.754364in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.754364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.725197in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedPA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.632049in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.632049in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.632049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.602883in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedAvg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402402in}{1.466888in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.550221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.508555in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.508555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402402in}{1.508555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.479388in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$-PredBayes}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_new/bnn_results_val_acc_10_clients_2h.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{1.916659in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.916659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.898269in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{1.898269in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.626738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.774483in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.770793in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.931132in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.798859in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.731984in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.695814in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.662859in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.630708in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.604992in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.582278in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.564580in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.542938in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.532349in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.515493in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.503770in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.498085in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.482030in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.477081in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.463596in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.455861in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.449773in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.439572in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.432198in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.423535in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.419939in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.411743in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.437929in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.437929in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.444921in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.452516in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.456184in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.465225in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.469394in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.477705in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.484671in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.499768in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.508663in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.519990in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.530037in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.555031in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.572088in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.588344in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.604340in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.625892in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.647429in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.675019in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.711014in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.746264in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.807122in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.774483in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.774483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.827482in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.820867in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.132563in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.857289in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.814842in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.774156in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.747533in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.723719in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.685772in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.656257in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.641350in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.631179in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.620624in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.608506in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.599340in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.577840in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.558620in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.547903in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.533523in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.525275in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.521455in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.555908in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.555908in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.567327in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.568834in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.576725in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.585676in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.592445in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.613128in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.621353in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.635890in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.641662in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.653803in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.665727in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.713319in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.730128in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.755563in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.766846in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.794637in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.941444in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.258656in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.827482in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.827482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.775188in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.707262in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.675868in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.652963in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.625940in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.609814in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.588466in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.571144in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.552222in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.538827in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.529621in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.513914in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.502396in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.495886in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.481686in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.479237in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.470193in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.461718in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.454838in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.445777in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.445677in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.445310in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.456337in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.456337in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.468442in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.481915in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.482323in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.500496in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.504764in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.508985in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.521228in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.537209in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.552163in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.557379in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.596021in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.608087in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.663583in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.693683in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.723575in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.763674in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.823911in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.091502in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.775188in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.775188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.824447in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.819407in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.175368in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.877387in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.830004in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.793021in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.740847in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.708000in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.690233in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.673937in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.641130in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.630501in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.619015in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.611394in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.594695in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.588040in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.575071in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.555780in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.549956in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.539425in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.559119in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.559119in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.572196in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.583266in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.593236in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.599340in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.613938in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.623078in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.629595in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.657507in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.666831in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.679098in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.687535in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.702994in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.731156in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.741590in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.760157in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.780291in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.809581in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.891668in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.959557in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.289551in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.824447in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.824447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.073946in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.055756in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.990317in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.797622in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.913712in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.849759in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.646551in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.825407in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.811079in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.560994in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.766614in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.779729in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.437260in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.783954in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.264265in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.689129in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.736236in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.871384in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.668132in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.690303in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.876430in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.640703in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.698834in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.698834in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.998066in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.732173in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{1.110902in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.782403in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.730416in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{1.168603in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.862171in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.352814in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.863504in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.908674in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.596608in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.922453in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.919244in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.695071in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.911606in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{1.032931in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.818607in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.066571in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.073946in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.073946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.907218in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.514722in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.455109in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.433334in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.440150in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.427878in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.445231in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.469484in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.478175in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.492177in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.503309in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.525919in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.534502in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.582550in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.621817in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.625400in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.615918in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.640012in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.654602in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.664158in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.737234in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.737234in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.694798in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.695734in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.657383in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.638933in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.667513in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.640318in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.623016in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.595697in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.598100in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.565965in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.569379in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.531291in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.508544in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.496725in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.489379in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.457306in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.454474in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.451160in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.477021in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.550408in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.907218in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.907218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440179in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.440179in}{1.898269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440179in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440179in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960499in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{1.898269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960499in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960499in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480820in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{1.898269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480820in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480820in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001141in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.898269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001141in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001141in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521462in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.898269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521462in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521462in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041783in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.898269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041783in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041783in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793013in,y=0.107530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Server Iterations $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.394158in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.394158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.394158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269124in, y=0.362501in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.906038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.906038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=0.874381in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.373122in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.373122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.373122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=1.341465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.885002in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.885002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.885002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=1.853345in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.516469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.611340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.688856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.754394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.811166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.861243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.200735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.495433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.590304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.667820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.733358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.790130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.840207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=1.119612in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% Error (10 Clients)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.620093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.772642in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.945398in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.803010in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.739184in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.703482in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.668983in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.639151in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.615570in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.593452in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.576628in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.557763in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.543841in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.529861in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.517106in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.495555in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.474264in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.466923in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.459697in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.452592in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.444360in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.438272in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.432614in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.425038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.824187in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.200267in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.866034in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.823010in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.784520in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.757300in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.739939in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.699768in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.668537in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.653713in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.631273in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.622419in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.610489in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.603964in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.590069in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.579937in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.572363in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.562558in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.551545in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.546821in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.539030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.772343in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.815607in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.757300in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.715497in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.684869in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.637075in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.620093in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.598390in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.583765in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.561986in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.548204in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.541042in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.525721in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.513696in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.508746in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.495555in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.492192in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.485615in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.472146in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.468592in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.457260in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.453086in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.450859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.821935in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.236281in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.951784in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.884588in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.839534in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.801382in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.773050in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.750612in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.731049in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.719735in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.688714in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.676636in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.667644in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.654175in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.644218in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.631597in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.620592in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.609123in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.601186in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.587379in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.579021in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.569745in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.561221in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.549386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.064948in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.030151in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.808244in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.977487in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.881806in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.671503in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.874909in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.870402in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.579174in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.782933in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.475188in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.740818in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.825587in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.310840in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.728087in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.812440in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{1.082543in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.710273in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.759946in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{1.007792in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.701423in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.711753in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.941583in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.670761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.822183in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.532939in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.466206in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.442341in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.447372in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.442847in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.467878in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.483323in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.499555in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.500439in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.517530in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.548204in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.556217in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.567489in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.589174in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.591675in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.624567in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.638194in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.641692in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.657697in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.659978in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.675174in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.685441in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.703619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.626738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.620093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.557313in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544243in}{0.620093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{1.898269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.898269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.898269in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.898269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913487in}{1.165514in}}%
\pgfpathlineto{\pgfqpoint{3.108327in}{1.165514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.165514in}}{\pgfqpoint{3.124993in}{1.182180in}}%
\pgfpathlineto{\pgfqpoint{3.124993in}{1.839936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.856603in}}{\pgfqpoint{3.108327in}{1.856603in}}%
\pgfpathlineto{\pgfqpoint{0.913487in}{1.856603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.896821in}{1.856603in}}{\pgfqpoint{0.896821in}{1.839936in}}%
\pgfpathlineto{\pgfqpoint{0.896821in}{1.182180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.896821in}{1.165514in}}{\pgfqpoint{0.913487in}{1.165514in}}%
\pgfpathlineto{\pgfqpoint{0.913487in}{1.165514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.754288in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.754288in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.754288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.725121in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.573502in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.573502in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.573502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.544335in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.392716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.363549in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $KL$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.246764in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.246764in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.246764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.217597in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.754288in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.754288in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.754288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.725121in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedPA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.631974in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.631974in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.631974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.602807in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedAvg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402402in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.550146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.508479in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.508479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402402in}{1.508479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.479313in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$-PredBayes}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_new/bnn_results_val_acc_3_clients_1h.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{1.916660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.885003in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{1.885003in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.645669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.839530in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.534664in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.474281in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.453239in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.445217in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.437908in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.434526in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.425085in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.424629in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.419213in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.422381in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.417787in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.412921in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.415106in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.412460in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.417659in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.418981in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.418658in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.409797in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.408102in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.410450in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.414954in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.450656in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.450656in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.450931in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.447197in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.444283in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.445166in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.446221in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.441461in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.442526in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.449044in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.455406in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.448067in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.448667in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.455583in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.462034in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.449558in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.456424in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.461044in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.466627in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.467737in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.474898in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.485837in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.495293in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.551759in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.905618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.865293in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.803701in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.612821in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.599682in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.590192in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.577350in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.579754in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.579733in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.578149in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.581557in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.574642in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.576529in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.572496in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.579428in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.567966in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.569672in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.566359in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.572416in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.571423in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.566843in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.569290in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.567864in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.573039in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.603113in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.603113in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.608928in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.604889in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.603144in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.604170in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.600472in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.597919in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.605805in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.604932in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.603614in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.602793in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.604057in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.600012in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.597851in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.597330in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.602205in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.609468in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.606539in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.609673in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.616219in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.626678in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.673262in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.865293in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.865293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.953305in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.866769in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.576420in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.541232in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.516690in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.496010in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.487670in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.485039in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.468744in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.467948in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.465806in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.452991in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.448275in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.451706in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.448610in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.451490in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.437045in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.445093in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.443247in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.439206in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.429063in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.430790in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.435297in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.431899in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.430327in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.431297in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.459651in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.459651in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.457671in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.460527in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.459516in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.457963in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.461706in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.462287in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.469792in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.467365in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.477998in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.479299in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.481195in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.480963in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.490707in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.500561in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.508153in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.507438in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.517497in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.520581in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.539850in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.562570in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.583973in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.953305in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.953305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.076135in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.981962in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.730895in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.681998in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.666855in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.645868in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.646500in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.642659in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.641928in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.635945in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.632906in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.635308in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.635008in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.637286in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.631828in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.635212in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.632955in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.633273in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.633375in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.635831in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.633207in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.629520in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.632041in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.632223in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.645222in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.645131in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.644310in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.647984in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.642462in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.645806in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.650496in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.648497in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.648557in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.653118in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.656980in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.659232in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.660666in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.666817in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.666613in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.686437in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.705284in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.775287in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.076135in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.076135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.996182in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.976534in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.910788in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.698897in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.827167in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.721652in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.502206in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.813104in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.773833in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.262104in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.791991in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.916799in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.123829in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.770346in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{1.049477in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.988507in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.755043in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{1.130639in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.856640in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.750321in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.244942in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.833904in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.768232in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.937908in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.297234in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.973496in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.311690in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.801182in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{1.027681in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{1.288946in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.856280in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.093413in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{1.139852in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.884160in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.372441in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.835231in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.602879in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.735858in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.857531in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.938060in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.996182in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.996182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.569715in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.480173in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.935130in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.999247in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.931489in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.968230in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.946715in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.960899in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.984594in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.987508in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{1.004766in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.001110in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{1.001931in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.999069in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.014879in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{1.019292in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{1.026166in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{1.047716in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.038384in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{1.018545in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{1.025242in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.063299in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{1.041711in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.072800in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.072800in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{1.081243in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.076902in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{1.056350in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{1.064879in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.067391in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{1.075100in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{1.071539in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{1.076868in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{1.047935in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{1.047292in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.042942in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{1.048534in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.031480in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.995129in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.008723in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{1.006198in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.072111in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.170961in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.569715in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.569715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440179in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.440179in}{1.885003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440179in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440179in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960499in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{1.885003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960499in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960499in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480820in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{1.885003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480820in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480820in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001141in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.885003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001141in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001141in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521462in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.885003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521462in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521462in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041783in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.885003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041783in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041783in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793013in,y=0.107530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Server Iterations $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.600551in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.600551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.600551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269124in, y=0.568894in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.041566in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.041566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.041566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=1.009909in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.443988in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.443988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.443988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=1.412331in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.885003in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.885003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.885003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=1.853346in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.452029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.705929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.787666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.854450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.910916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.959828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.002972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.295466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.549366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.631103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.697888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.754353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.803266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.846409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=1.112979in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% Error (3 Clients)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.638558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.874062in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.543311in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.484937in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.469900in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.460358in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.453126in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.443505in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.440871in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.435929in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.441249in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.439358in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.433240in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.433240in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.434779in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.432468in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.427802in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.429753in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.432854in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.432081in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.431694in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.428974in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.430142in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.428974in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.433240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.835790in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.658478in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.619815in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.608044in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.600062in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.594642in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.590148in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.592652in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.591151in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.588637in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.588132in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.590901in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.589645in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.589896in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.588385in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.592402in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.587374in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.584068in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.583812in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.588637in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.587627in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.586360in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.589645in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.587121in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.588385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.580216in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.552056in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.528453in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.509539in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.504495in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.501627in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.488602in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.488602in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.483596in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.472334in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.466747in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.464276in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.453126in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.456398in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.456760in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.445748in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.444628in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.447606in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.446493in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.444254in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.445748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.032067in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.753763in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.693826in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.676777in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.670173in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.656387in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.656387in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.653652in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.650895in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.650682in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.646613in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.643151in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.646398in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.641845in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.642934in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.639437in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.642934in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.639437in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.640752in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.640095in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.639217in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.637455in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.639217in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.638558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.924678in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.725886in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.842663in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.728824in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.555990in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.832045in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.805817in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.321411in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.956332in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.193103in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{1.097445in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.809148in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{1.218279in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.952054in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.778467in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.269159in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.898028in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.789566in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.272021in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.889584in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.821377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.527674in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.107556in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{1.015220in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.970745in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.989035in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.971721in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.997560in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.008787in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{1.019290in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{1.019913in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.022623in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{1.024316in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.025390in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{1.043101in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{1.052393in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{1.047813in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{1.061664in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{1.042444in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{1.041126in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.070164in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{1.062010in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.062218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.645669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.638558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.544047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544243in}{0.638558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{1.885003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.885003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.885003in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.885003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913487in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{3.108327in}{1.152248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.152248in}}{\pgfqpoint{3.124993in}{1.168914in}}%
\pgfpathlineto{\pgfqpoint{3.124993in}{1.826670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.843336in}}{\pgfqpoint{3.108327in}{1.843336in}}%
\pgfpathlineto{\pgfqpoint{0.913487in}{1.843336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.896821in}{1.843336in}}{\pgfqpoint{0.896821in}{1.826670in}}%
\pgfpathlineto{\pgfqpoint{0.896821in}{1.168914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.896821in}{1.152248in}}{\pgfqpoint{0.913487in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{0.913487in}{1.152248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.741022in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.741022in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.741022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.711855in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.560236in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.560236in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.560236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.531069in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.379450in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.379450in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.379450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.350283in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $KL$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.233498in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.233498in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.233498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.204331in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.741022in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.741022in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.741022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.711855in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedPA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.618707in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.618707in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.618707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.589541in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedAvg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402402in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.536880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.495213in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.495213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402402in}{1.495213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.466046in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$-PredBayes}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_new/bnn_results_val_acc_3_clients_2h.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{1.916654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.916654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.908442in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{1.908442in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.590893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.709483in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.685710in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.133680in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.606067in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.545041in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.508257in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.492232in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.474954in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.471105in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.471958in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.460862in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.453013in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.453108in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.441829in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.443399in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.436962in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.430997in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.426998in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.422053in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.421253in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.420961in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.427990in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.422140in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.412205in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.415065in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.449149in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.449149in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.452400in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.454448in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.451622in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.456822in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.453226in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.461591in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.457257in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.460025in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.461754in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.461601in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.473746in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.476189in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.491237in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.499060in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.510664in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.510543in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.522861in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.543074in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.619188in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.206632in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.709483in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.709483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.772579in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.730463in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.547646in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.820859in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.678831in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.597719in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.585011in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.561811in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.549834in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.542917in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.535869in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.533829in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.532205in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.528771in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.522033in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.519434in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.516407in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.512355in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.510357in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.513441in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.508727in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.510930in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.503564in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.508442in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.525502in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.525502in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.528506in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.530102in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.523605in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.529305in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.534354in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.537207in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.541736in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.539922in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.537443in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.549039in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.550332in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.556814in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.557869in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.575739in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.581822in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.596225in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.621672in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.653128in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.705139in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.859309in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.644356in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.772579in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.772579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.726480in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.688138in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.120066in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.635385in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.582262in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.555726in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.508258in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.501390in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.495532in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.485150in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.472361in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.470944in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.467367in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.458606in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.457076in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.449835in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.444801in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.448784in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.437614in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.436077in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.432611in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.429889in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.428904in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.425400in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.422698in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.458464in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.458464in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.463681in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.457915in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.457645in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.460254in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.458291in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.467035in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.469742in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.472855in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.467490in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.476733in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.470941in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.485730in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.494629in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.505278in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.510301in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.522971in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.541973in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.564347in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.607112in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.650463in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.726480in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.726480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.750266in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.718602in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.835974in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.713004in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.658802in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.626691in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.607670in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.584071in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.571103in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.560924in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.559917in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.538407in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.541199in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.531451in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.526181in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.515621in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.515946in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.514007in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.506582in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.507366in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.501559in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.503508in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.497487in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.495703in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.518533in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.518533in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.522624in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.530375in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.526528in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.528880in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.535653in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.539055in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.541954in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.542297in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.545970in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.549235in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.560905in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.570413in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.574209in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.603215in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.621008in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.639519in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.676491in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.729262in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.867754in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.592777in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.750266in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.750266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.098699in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.081205in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.015388in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.942912in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.859944in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.584166in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.896180in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.824853in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.442447in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.830201in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.314930in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.776204in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.808439in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.078897in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.759745in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.724877in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.899059in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.717565in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.747936in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.841937in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.688683in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.745179in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.745179in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.958142in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.758202in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.964803in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.973532in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.768664in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.188708in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.900223in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.797847in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.414922in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.848818in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.561792in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.856116in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.957643in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.629824in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.871576in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{1.037618in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.837192in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.096933in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.098699in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.098699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.871364in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.616048in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.627572in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.630720in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.653802in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.699145in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.786480in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.798737in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.823039in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.799547in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.858907in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.868018in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.910133in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.855941in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.896887in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.944761in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.955227in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.920705in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.970772in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.968122in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.993974in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.057548in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.057548in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{1.021162in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{1.073787in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{1.033354in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{1.058241in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.028305in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{1.012555in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{1.007932in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{1.000184in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.931018in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.971127in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.893693in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.913754in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.890053in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.855063in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.785661in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.644975in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.670019in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.064837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440179in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.440179in}{1.908442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440179in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440179in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960499in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{1.908442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960499in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960499in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480820in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{1.908442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480820in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480820in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001141in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.908442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001141in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001141in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521462in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{1.908442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521462in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521462in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041783in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.908442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041783in}{0.340956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041783in,y=0.243733in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793013in,y=0.107530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Server Iterations $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.548300in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.548300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.548300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269124in, y=0.516643in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.007254in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.007254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.007254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=0.975597in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.426044in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.426044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.426044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=1.394387in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.884997in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.884997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.884997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=1.853340in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.393737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.657964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.743027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.812527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.871289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.922192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.967090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.271481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.535708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.620770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.690271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.749033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.799935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.844834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=1.124699in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% Error (3 Clients)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.581617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.697782in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.171898in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.612684in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.560800in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.507854in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.493163in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.491397in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.476352in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.467660in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.464823in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.458121in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.452608in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.445686in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.448668in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.444353in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.444687in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.437958in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.441001in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.439313in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.439989in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.432832in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.432488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.752103in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.599060in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.840568in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.644975in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.594890in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.583476in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.571948in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.563007in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.558085in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.547027in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.545495in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.541376in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.529282in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.524984in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.522544in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.521455in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.516239in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.520636in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.516239in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.517067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.707791in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.642998in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.594890in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.560061in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.536427in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.515686in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.505871in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.500436in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.489919in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.484250in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.480321in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.476659in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.464823in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.467031in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.458765in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.459086in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.459407in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.452608in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.447346in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.446683in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.444019in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.443685in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.445020in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.441001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.734763in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.552797in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.852195in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.721220in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.633159in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.614398in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.593763in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.583476in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.567624in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.565201in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.554601in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.549822in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.545238in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.538779in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.534324in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.529015in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.527676in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.524984in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.517894in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.516239in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.507289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.090052in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.058337in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{1.823036in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.993198in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.865804in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{1.607678in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.928149in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{1.506771in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.839623in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.853566in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.368195in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{1.137743in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.764230in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.910875in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.987138in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.738733in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.893090in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.953992in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{0.738424in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.888954in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.717977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.980245in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{0.643988in}}%
\pgfpathlineto{\pgfqpoint{0.752371in}{0.624310in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.639013in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{0.660245in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{0.717814in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{0.744852in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{0.783906in}}%
\pgfpathlineto{\pgfqpoint{1.376756in}{0.822312in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.847123in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.864587in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{0.860912in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{0.876697in}}%
\pgfpathlineto{\pgfqpoint{1.897077in}{0.923048in}}%
\pgfpathlineto{\pgfqpoint{2.001141in}{0.958003in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.903840in}}%
\pgfpathlineto{\pgfqpoint{2.209270in}{0.934845in}}%
\pgfpathlineto{\pgfqpoint{2.313334in}{0.956439in}}%
\pgfpathlineto{\pgfqpoint{2.417398in}{0.980163in}}%
\pgfpathlineto{\pgfqpoint{2.521462in}{0.993515in}}%
\pgfpathlineto{\pgfqpoint{2.625526in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{2.729590in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{2.937719in}{0.995564in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{1.027085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{0.590893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{0.581617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.340956in}}{\pgfqpoint{2.747294in}{1.567486in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544243in}{0.581617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{1.908442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.908442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.340956in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.340956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.908442in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.908442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913487in}{1.175686in}}%
\pgfpathlineto{\pgfqpoint{3.108327in}{1.175686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.175686in}}{\pgfqpoint{3.124993in}{1.192353in}}%
\pgfpathlineto{\pgfqpoint{3.124993in}{1.850108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.866775in}}{\pgfqpoint{3.108327in}{1.866775in}}%
\pgfpathlineto{\pgfqpoint{0.913487in}{1.866775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.896821in}{1.866775in}}{\pgfqpoint{0.896821in}{1.850108in}}%
\pgfpathlineto{\pgfqpoint{0.896821in}{1.192353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.896821in}{1.175686in}}{\pgfqpoint{0.913487in}{1.175686in}}%
\pgfpathlineto{\pgfqpoint{0.913487in}{1.175686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.764460in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.764460in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.764460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.735294in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.583674in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.583674in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.583674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.554508in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.402888in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.402888in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.402888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.373722in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $KL$, $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{1.256936in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.256936in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.256936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163487in,y=1.227770in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI $KL$, $\mathcal{L}_{NLL}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.764460in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.764460in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.764460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.735294in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedPA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.642146in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.642146in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.642146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.612979in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedAvg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402402in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{2.402402in}{1.560318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319069in}{1.518652in}}%
\pgfpathlineto{\pgfqpoint{2.485735in}{1.518652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402402in}{1.518652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552402in,y=1.489485in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$-PredBayes}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_rebuttal/ablation_study.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.156535in}{2.416660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442849in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.506059in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.506059in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{0.442849in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{0.442849in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.442849in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.065000in,height=2.065000in]{ablation_study-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614783in}{2.063210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614783in,y=2.160432in,left,bottom,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta$=0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958651in}{2.063210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958651in,y=2.160432in,left,bottom,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta$=0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302520in}{2.063210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302520in,y=2.160432in,left,bottom,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta$=0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646388in}{2.063210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646388in,y=2.160432in,left,bottom,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta$=0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990256in}{2.063210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990256in,y=2.160432in,left,bottom,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta$=0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334125in}{2.063210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334125in,y=2.160432in,left,bottom,rotate=30.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta$=1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442849in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.442849in}{2.063210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786717in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{2.063210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130586in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.130586in}{2.063210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474454in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.474454in}{2.063210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818322in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.818322in}{2.063210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162191in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.162191in}{2.063210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506059in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.506059in}{2.063210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442849in}{1.891276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.849067in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$=0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442849in}{1.547408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.505198in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$=0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442849in}{1.203539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.161330in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$=1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442849in}{0.859671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.817462in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$=1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442849in}{0.515803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.473593in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$=2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442849in}{0.171934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.129725in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$=5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442849in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{2.506059in}{2.063210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442849in}{1.719342in}}%
\pgfpathlineto{\pgfqpoint{2.506059in}{1.719342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442849in}{1.375473in}}%
\pgfpathlineto{\pgfqpoint{2.506059in}{1.375473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442849in}{1.031605in}}%
\pgfpathlineto{\pgfqpoint{2.506059in}{1.031605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442849in}{0.687737in}}%
\pgfpathlineto{\pgfqpoint{2.506059in}{0.687737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442849in}{0.343868in}}%
\pgfpathlineto{\pgfqpoint{2.506059in}{0.343868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442849in}{0.000000in}}{\pgfqpoint{2.063210in}{2.063210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442849in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.506059in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614783in,y=1.891276in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958651in,y=1.891276in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302520in,y=1.891276in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.92}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646388in,y=1.891276in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990256in,y=1.891276in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334125in,y=1.891276in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.83}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614783in,y=1.547408in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.68}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958651in,y=1.547408in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302520in,y=1.547408in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646388in,y=1.547408in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990256in,y=1.547408in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334125in,y=1.547408in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.48}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614783in,y=1.203539in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.46}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958651in,y=1.203539in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302520in,y=1.203539in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646388in,y=1.203539in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990256in,y=1.203539in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334125in,y=1.203539in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614783in,y=0.859671in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958651in,y=0.859671in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.93}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302520in,y=0.859671in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646388in,y=0.859671in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.96}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990256in,y=0.859671in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334125in,y=0.859671in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614783in,y=0.515803in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958651in,y=0.515803in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.21}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302520in,y=0.515803in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.81}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646388in,y=0.515803in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.83}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990256in,y=0.515803in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.91}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334125in,y=0.515803in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614783in,y=0.171934in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.63}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958651in,y=0.171934in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302520in,y=0.171934in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646388in,y=0.171934in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990256in,y=0.171934in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.89}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334125in,y=0.171934in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742141in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.845301in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.845301in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{2.742141in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{2.742141in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{0.001660in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.105000in,height=2.065000in]{ablation_study-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845301in}{1.891276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942524in, y=1.859619in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845301in}{1.547408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942524in, y=1.515751in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845301in}{1.203539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942524in, y=1.171882in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845301in}{0.859671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942524in, y=0.828014in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845301in}{0.515803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942524in, y=0.484146in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845301in}{0.171934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942524in, y=0.140277in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049004in,y=1.031605in,,bottom,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742141in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.793721in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.845301in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.845301in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{2.793721in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{2.742141in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{2.742141in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_rebuttal/bnn_results_val_acc_time_10_clients.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/terjemildner/opt/miniconda3/envs/tensorflow/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.135003in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{2.135003in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{0.345622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619437in}{1.729848in}}%
\pgfpathlineto{\pgfqpoint{0.619437in}{1.686025in}}%
\pgfpathlineto{\pgfqpoint{0.915545in}{0.996219in}}%
\pgfpathlineto{\pgfqpoint{1.031357in}{0.926537in}}%
\pgfpathlineto{\pgfqpoint{1.132808in}{0.892538in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{0.873162in}}%
\pgfpathlineto{\pgfqpoint{1.304329in}{0.871994in}}%
\pgfpathlineto{\pgfqpoint{1.377604in}{0.865363in}}%
\pgfpathlineto{\pgfqpoint{1.451978in}{0.855978in}}%
\pgfpathlineto{\pgfqpoint{1.513731in}{0.850611in}}%
\pgfpathlineto{\pgfqpoint{1.587483in}{0.852315in}}%
\pgfpathlineto{\pgfqpoint{1.632613in}{0.841202in}}%
\pgfpathlineto{\pgfqpoint{1.677823in}{0.839671in}}%
\pgfpathlineto{\pgfqpoint{1.729873in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{1.774472in}{0.836392in}}%
\pgfpathlineto{\pgfqpoint{1.824676in}{0.837150in}}%
\pgfpathlineto{\pgfqpoint{1.877234in}{0.830938in}}%
\pgfpathlineto{\pgfqpoint{1.920530in}{0.834796in}}%
\pgfpathlineto{\pgfqpoint{1.970549in}{0.828893in}}%
\pgfpathlineto{\pgfqpoint{2.009922in}{0.824563in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{0.827094in}}%
\pgfpathlineto{\pgfqpoint{2.092922in}{0.830230in}}%
\pgfpathlineto{\pgfqpoint{2.122477in}{0.830264in}}%
\pgfpathlineto{\pgfqpoint{2.170603in}{0.825870in}}%
\pgfpathlineto{\pgfqpoint{2.205508in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{2.251028in}{0.823356in}}%
\pgfpathlineto{\pgfqpoint{2.251028in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{2.251028in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{2.205508in}{0.832097in}}%
\pgfpathlineto{\pgfqpoint{2.170603in}{0.831462in}}%
\pgfpathlineto{\pgfqpoint{2.122477in}{0.833038in}}%
\pgfpathlineto{\pgfqpoint{2.092922in}{0.836748in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{2.009922in}{0.839344in}}%
\pgfpathlineto{\pgfqpoint{1.970549in}{0.848139in}}%
\pgfpathlineto{\pgfqpoint{1.920530in}{0.844594in}}%
\pgfpathlineto{\pgfqpoint{1.877234in}{0.841150in}}%
\pgfpathlineto{\pgfqpoint{1.824676in}{0.842285in}}%
\pgfpathlineto{\pgfqpoint{1.774472in}{0.846616in}}%
\pgfpathlineto{\pgfqpoint{1.729873in}{0.851080in}}%
\pgfpathlineto{\pgfqpoint{1.677823in}{0.856134in}}%
\pgfpathlineto{\pgfqpoint{1.632613in}{0.856056in}}%
\pgfpathlineto{\pgfqpoint{1.587483in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{1.513731in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{1.451978in}{0.866489in}}%
\pgfpathlineto{\pgfqpoint{1.377604in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{1.304329in}{0.893667in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{0.906261in}}%
\pgfpathlineto{\pgfqpoint{1.132808in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{1.031357in}{0.948078in}}%
\pgfpathlineto{\pgfqpoint{0.915545in}{1.021293in}}%
\pgfpathlineto{\pgfqpoint{0.619437in}{1.729848in}}%
\pgfpathlineto{\pgfqpoint{0.619437in}{1.729848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.281398in}}%
\pgfpathlineto{\pgfqpoint{0.859993in}{0.852331in}}%
\pgfpathlineto{\pgfqpoint{1.025836in}{0.794994in}}%
\pgfpathlineto{\pgfqpoint{1.159971in}{0.749010in}}%
\pgfpathlineto{\pgfqpoint{1.264123in}{0.715512in}}%
\pgfpathlineto{\pgfqpoint{1.379564in}{0.711460in}}%
\pgfpathlineto{\pgfqpoint{1.485112in}{0.678345in}}%
\pgfpathlineto{\pgfqpoint{1.556543in}{0.687084in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{1.719398in}{0.671683in}}%
\pgfpathlineto{\pgfqpoint{1.787895in}{0.664356in}}%
\pgfpathlineto{\pgfqpoint{1.854898in}{0.664445in}}%
\pgfpathlineto{\pgfqpoint{1.925401in}{0.659043in}}%
\pgfpathlineto{\pgfqpoint{1.988708in}{0.642333in}}%
\pgfpathlineto{\pgfqpoint{2.059096in}{0.636991in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{0.641025in}}%
\pgfpathlineto{\pgfqpoint{2.204089in}{0.641612in}}%
\pgfpathlineto{\pgfqpoint{2.263543in}{0.636278in}}%
\pgfpathlineto{\pgfqpoint{2.327696in}{0.630103in}}%
\pgfpathlineto{\pgfqpoint{2.374301in}{0.638954in}}%
\pgfpathlineto{\pgfqpoint{2.425695in}{0.629532in}}%
\pgfpathlineto{\pgfqpoint{2.484674in}{0.625465in}}%
\pgfpathlineto{\pgfqpoint{2.537293in}{0.630049in}}%
\pgfpathlineto{\pgfqpoint{2.585825in}{0.623439in}}%
\pgfpathlineto{\pgfqpoint{2.626498in}{0.622488in}}%
\pgfpathlineto{\pgfqpoint{2.626498in}{0.637742in}}%
\pgfpathlineto{\pgfqpoint{2.626498in}{0.637742in}}%
\pgfpathlineto{\pgfqpoint{2.585825in}{0.642899in}}%
\pgfpathlineto{\pgfqpoint{2.537293in}{0.656797in}}%
\pgfpathlineto{\pgfqpoint{2.484674in}{0.650535in}}%
\pgfpathlineto{\pgfqpoint{2.425695in}{0.651428in}}%
\pgfpathlineto{\pgfqpoint{2.374301in}{0.656529in}}%
\pgfpathlineto{\pgfqpoint{2.327696in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{2.263543in}{0.656751in}}%
\pgfpathlineto{\pgfqpoint{2.204089in}{0.663232in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{0.666064in}}%
\pgfpathlineto{\pgfqpoint{2.059096in}{0.668682in}}%
\pgfpathlineto{\pgfqpoint{1.988708in}{0.672727in}}%
\pgfpathlineto{\pgfqpoint{1.925401in}{0.675900in}}%
\pgfpathlineto{\pgfqpoint{1.854898in}{0.679532in}}%
\pgfpathlineto{\pgfqpoint{1.787895in}{0.686142in}}%
\pgfpathlineto{\pgfqpoint{1.719398in}{0.683453in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{0.699476in}}%
\pgfpathlineto{\pgfqpoint{1.556543in}{0.715699in}}%
\pgfpathlineto{\pgfqpoint{1.485112in}{0.726571in}}%
\pgfpathlineto{\pgfqpoint{1.379564in}{0.731958in}}%
\pgfpathlineto{\pgfqpoint{1.264123in}{0.750640in}}%
\pgfpathlineto{\pgfqpoint{1.159971in}{0.770242in}}%
\pgfpathlineto{\pgfqpoint{1.025836in}{0.812017in}}%
\pgfpathlineto{\pgfqpoint{0.859993in}{0.864594in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{0.544243in}{1.345966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653964in}{1.270085in}}%
\pgfpathlineto{\pgfqpoint{0.653964in}{1.171499in}}%
\pgfpathlineto{\pgfqpoint{0.915280in}{0.893921in}}%
\pgfpathlineto{\pgfqpoint{1.026795in}{0.865797in}}%
\pgfpathlineto{\pgfqpoint{1.126017in}{0.845000in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{1.283808in}{0.816860in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{0.804114in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{0.808053in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{0.801166in}}%
\pgfpathlineto{\pgfqpoint{1.555258in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{1.609508in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{1.659424in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{1.710391in}{0.788483in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{0.792483in}}%
\pgfpathlineto{\pgfqpoint{1.821382in}{0.781468in}}%
\pgfpathlineto{\pgfqpoint{1.870069in}{0.784666in}}%
\pgfpathlineto{\pgfqpoint{1.916704in}{0.778930in}}%
\pgfpathlineto{\pgfqpoint{1.962586in}{0.782906in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{2.045932in}{0.785064in}}%
\pgfpathlineto{\pgfqpoint{2.084217in}{0.780651in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{0.775981in}}%
\pgfpathlineto{\pgfqpoint{2.164637in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{2.207300in}{0.775792in}}%
\pgfpathlineto{\pgfqpoint{2.235177in}{0.778862in}}%
\pgfpathlineto{\pgfqpoint{2.235177in}{0.806037in}}%
\pgfpathlineto{\pgfqpoint{2.235177in}{0.806037in}}%
\pgfpathlineto{\pgfqpoint{2.207300in}{0.811229in}}%
\pgfpathlineto{\pgfqpoint{2.164637in}{0.812447in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{0.814947in}}%
\pgfpathlineto{\pgfqpoint{2.084217in}{0.813792in}}%
\pgfpathlineto{\pgfqpoint{2.045932in}{0.815149in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{0.814555in}}%
\pgfpathlineto{\pgfqpoint{1.962586in}{0.817905in}}%
\pgfpathlineto{\pgfqpoint{1.916704in}{0.814592in}}%
\pgfpathlineto{\pgfqpoint{1.870069in}{0.816290in}}%
\pgfpathlineto{\pgfqpoint{1.821382in}{0.821504in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{0.825863in}}%
\pgfpathlineto{\pgfqpoint{1.710391in}{0.833208in}}%
\pgfpathlineto{\pgfqpoint{1.659424in}{0.825381in}}%
\pgfpathlineto{\pgfqpoint{1.609508in}{0.833787in}}%
\pgfpathlineto{\pgfqpoint{1.555258in}{0.836275in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{0.832796in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{0.842534in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{1.283808in}{0.848753in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{0.853183in}}%
\pgfpathlineto{\pgfqpoint{1.126017in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.026795in}{0.868330in}}%
\pgfpathlineto{\pgfqpoint{0.915280in}{0.916530in}}%
\pgfpathlineto{\pgfqpoint{0.653964in}{1.270085in}}%
\pgfpathlineto{\pgfqpoint{0.653964in}{1.270085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707029in}{1.266054in}}%
\pgfpathlineto{\pgfqpoint{0.707029in}{1.199736in}}%
\pgfpathlineto{\pgfqpoint{1.058327in}{0.743477in}}%
\pgfpathlineto{\pgfqpoint{1.213178in}{0.708568in}}%
\pgfpathlineto{\pgfqpoint{1.356684in}{0.687840in}}%
\pgfpathlineto{\pgfqpoint{1.475083in}{0.667911in}}%
\pgfpathlineto{\pgfqpoint{1.572610in}{0.657220in}}%
\pgfpathlineto{\pgfqpoint{1.660284in}{0.652411in}}%
\pgfpathlineto{\pgfqpoint{1.746178in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{1.833977in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{1.913314in}{0.623300in}}%
\pgfpathlineto{\pgfqpoint{1.997878in}{0.629515in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{2.152887in}{0.609413in}}%
\pgfpathlineto{\pgfqpoint{2.219062in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{2.286318in}{0.616578in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{2.424074in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{2.474717in}{0.600784in}}%
\pgfpathlineto{\pgfqpoint{2.535589in}{0.603673in}}%
\pgfpathlineto{\pgfqpoint{2.597235in}{0.596466in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{0.598006in}}%
\pgfpathlineto{\pgfqpoint{2.700046in}{0.593200in}}%
\pgfpathlineto{\pgfqpoint{2.741282in}{0.588664in}}%
\pgfpathlineto{\pgfqpoint{2.787468in}{0.584380in}}%
\pgfpathlineto{\pgfqpoint{2.853037in}{0.589427in}}%
\pgfpathlineto{\pgfqpoint{2.853037in}{0.612447in}}%
\pgfpathlineto{\pgfqpoint{2.853037in}{0.612447in}}%
\pgfpathlineto{\pgfqpoint{2.787468in}{0.611957in}}%
\pgfpathlineto{\pgfqpoint{2.741282in}{0.605277in}}%
\pgfpathlineto{\pgfqpoint{2.700046in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{0.609474in}}%
\pgfpathlineto{\pgfqpoint{2.597235in}{0.607017in}}%
\pgfpathlineto{\pgfqpoint{2.535589in}{0.611806in}}%
\pgfpathlineto{\pgfqpoint{2.474717in}{0.609394in}}%
\pgfpathlineto{\pgfqpoint{2.424074in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{0.620241in}}%
\pgfpathlineto{\pgfqpoint{2.286318in}{0.624849in}}%
\pgfpathlineto{\pgfqpoint{2.219062in}{0.630609in}}%
\pgfpathlineto{\pgfqpoint{2.152887in}{0.626744in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{0.631371in}}%
\pgfpathlineto{\pgfqpoint{1.997878in}{0.644304in}}%
\pgfpathlineto{\pgfqpoint{1.913314in}{0.641824in}}%
\pgfpathlineto{\pgfqpoint{1.833977in}{0.649602in}}%
\pgfpathlineto{\pgfqpoint{1.746178in}{0.655048in}}%
\pgfpathlineto{\pgfqpoint{1.660284in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{1.572610in}{0.669844in}}%
\pgfpathlineto{\pgfqpoint{1.475083in}{0.688152in}}%
\pgfpathlineto{\pgfqpoint{1.356684in}{0.698637in}}%
\pgfpathlineto{\pgfqpoint{1.213178in}{0.731816in}}%
\pgfpathlineto{\pgfqpoint{1.058327in}{0.776265in}}%
\pgfpathlineto{\pgfqpoint{0.707029in}{1.266054in}}%
\pgfpathlineto{\pgfqpoint{0.707029in}{1.266054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785624in}{1.219054in}}%
\pgfpathlineto{\pgfqpoint{0.785624in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{1.088799in}{0.736908in}}%
\pgfpathlineto{\pgfqpoint{1.261456in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{1.528783in}{0.635940in}}%
\pgfpathlineto{\pgfqpoint{1.641687in}{0.622090in}}%
\pgfpathlineto{\pgfqpoint{1.752689in}{0.613524in}}%
\pgfpathlineto{\pgfqpoint{1.866200in}{0.598888in}}%
\pgfpathlineto{\pgfqpoint{1.950948in}{0.600703in}}%
\pgfpathlineto{\pgfqpoint{2.023696in}{0.591117in}}%
\pgfpathlineto{\pgfqpoint{2.106915in}{0.590161in}}%
\pgfpathlineto{\pgfqpoint{2.193310in}{0.583557in}}%
\pgfpathlineto{\pgfqpoint{2.278185in}{0.584708in}}%
\pgfpathlineto{\pgfqpoint{2.344093in}{0.572862in}}%
\pgfpathlineto{\pgfqpoint{2.426449in}{0.569064in}}%
\pgfpathlineto{\pgfqpoint{2.499227in}{0.575177in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{0.585427in}}%
\pgfpathlineto{\pgfqpoint{2.632304in}{0.576844in}}%
\pgfpathlineto{\pgfqpoint{2.691167in}{0.579749in}}%
\pgfpathlineto{\pgfqpoint{2.747034in}{0.583420in}}%
\pgfpathlineto{\pgfqpoint{2.814231in}{0.581576in}}%
\pgfpathlineto{\pgfqpoint{2.872294in}{0.566351in}}%
\pgfpathlineto{\pgfqpoint{2.923382in}{0.578611in}}%
\pgfpathlineto{\pgfqpoint{2.987637in}{0.569945in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.578912in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.602545in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.602545in}}%
\pgfpathlineto{\pgfqpoint{2.987637in}{0.602863in}}%
\pgfpathlineto{\pgfqpoint{2.923382in}{0.596089in}}%
\pgfpathlineto{\pgfqpoint{2.872294in}{0.595390in}}%
\pgfpathlineto{\pgfqpoint{2.814231in}{0.606694in}}%
\pgfpathlineto{\pgfqpoint{2.747034in}{0.603625in}}%
\pgfpathlineto{\pgfqpoint{2.691167in}{0.600413in}}%
\pgfpathlineto{\pgfqpoint{2.632304in}{0.604481in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{0.599021in}}%
\pgfpathlineto{\pgfqpoint{2.499227in}{0.599344in}}%
\pgfpathlineto{\pgfqpoint{2.426449in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{2.344093in}{0.600164in}}%
\pgfpathlineto{\pgfqpoint{2.278185in}{0.612956in}}%
\pgfpathlineto{\pgfqpoint{2.193310in}{0.600818in}}%
\pgfpathlineto{\pgfqpoint{2.106915in}{0.606494in}}%
\pgfpathlineto{\pgfqpoint{2.023696in}{0.610847in}}%
\pgfpathlineto{\pgfqpoint{1.950948in}{0.612092in}}%
\pgfpathlineto{\pgfqpoint{1.866200in}{0.619007in}}%
\pgfpathlineto{\pgfqpoint{1.752689in}{0.626560in}}%
\pgfpathlineto{\pgfqpoint{1.641687in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{1.528783in}{0.653569in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{0.675167in}}%
\pgfpathlineto{\pgfqpoint{1.261456in}{0.695161in}}%
\pgfpathlineto{\pgfqpoint{1.088799in}{0.756983in}}%
\pgfpathlineto{\pgfqpoint{0.785624in}{1.219054in}}%
\pgfpathlineto{\pgfqpoint{0.785624in}{1.219054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489137in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{0.489137in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489137in}{0.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489137in,y=0.248399in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808446in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{0.808446in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808446in}{0.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808446in,y=0.248399in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127755in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{1.127755in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127755in}{0.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127755in,y=0.248399in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447063in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447063in}{0.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447063in,y=0.248399in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766372in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{1.766372in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766372in}{0.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766372in,y=0.248399in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085681in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{2.085681in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085681in}{0.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085681in,y=0.248399in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{350}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404990in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{2.404990in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404990in}{0.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404990in,y=0.248399in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724299in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{2.724299in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724299in}{0.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724299in,y=0.248399in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{450}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043607in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{3.043607in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043607in}{0.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043607in,y=0.248399in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793013in,y=0.112196in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Total Computation time $(sec)$ per Client}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.345622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269124in, y=0.313965in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.772498in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.772498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.772498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269124in, y=0.740841in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.240312in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.240312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.240312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=1.208655in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{1.667188in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.667188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216105in, y=1.635531in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{2.135003in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{2.135003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=2.103346in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.614950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.884279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{0.970984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.041826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.101723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.153608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.199374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.509641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.778970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.865674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.936517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{1.996414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{2.048299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419366in}{2.094064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=1.240312in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% Error (5 Clients)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619437in}{1.708554in}}%
\pgfpathlineto{\pgfqpoint{0.915545in}{1.008958in}}%
\pgfpathlineto{\pgfqpoint{1.031357in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{1.132808in}{0.908140in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{0.890064in}}%
\pgfpathlineto{\pgfqpoint{1.304329in}{0.882982in}}%
\pgfpathlineto{\pgfqpoint{1.377604in}{0.873777in}}%
\pgfpathlineto{\pgfqpoint{1.451978in}{0.861269in}}%
\pgfpathlineto{\pgfqpoint{1.513731in}{0.860581in}}%
\pgfpathlineto{\pgfqpoint{1.587483in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{1.632613in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{1.677823in}{0.847990in}}%
\pgfpathlineto{\pgfqpoint{1.729873in}{0.846565in}}%
\pgfpathlineto{\pgfqpoint{1.774472in}{0.841537in}}%
\pgfpathlineto{\pgfqpoint{1.824676in}{0.839726in}}%
\pgfpathlineto{\pgfqpoint{1.877234in}{0.836077in}}%
\pgfpathlineto{\pgfqpoint{1.920530in}{0.839726in}}%
\pgfpathlineto{\pgfqpoint{1.970549in}{0.838635in}}%
\pgfpathlineto{\pgfqpoint{2.009922in}{0.832024in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{0.831283in}}%
\pgfpathlineto{\pgfqpoint{2.092922in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{2.122477in}{0.831653in}}%
\pgfpathlineto{\pgfqpoint{2.170603in}{0.828676in}}%
\pgfpathlineto{\pgfqpoint{2.205508in}{0.828302in}}%
\pgfpathlineto{\pgfqpoint{2.251028in}{0.828676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619437in}{1.708554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915545in}{1.008958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031357in}{0.937457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132808in}{0.908140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222333in}{0.890064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304329in}{0.882982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377604in}{0.873777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451978in}{0.861269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513731in}{0.860581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587483in}{0.857471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632613in}{0.848700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677823in}{0.847990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729873in}{0.846565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774472in}{0.841537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824676in}{0.839726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877234in}{0.836077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920530in}{0.839726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970549in}{0.838635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009922in}{0.832024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053922in}{0.831283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092922in}{0.833503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122477in}{0.831653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170603in}{0.828676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205508in}{0.828302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251028in}{0.828676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544243in}{1.315021in}}%
\pgfpathlineto{\pgfqpoint{0.859993in}{0.858511in}}%
\pgfpathlineto{\pgfqpoint{1.025836in}{0.803599in}}%
\pgfpathlineto{\pgfqpoint{1.159971in}{0.759771in}}%
\pgfpathlineto{\pgfqpoint{1.264123in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{1.379564in}{0.721844in}}%
\pgfpathlineto{\pgfqpoint{1.485112in}{0.703206in}}%
\pgfpathlineto{\pgfqpoint{1.556543in}{0.701655in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{0.685793in}}%
\pgfpathlineto{\pgfqpoint{1.719398in}{0.677613in}}%
\pgfpathlineto{\pgfqpoint{1.787895in}{0.675402in}}%
\pgfpathlineto{\pgfqpoint{1.854898in}{0.672062in}}%
\pgfpathlineto{\pgfqpoint{1.925401in}{0.667563in}}%
\pgfpathlineto{\pgfqpoint{1.988708in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{2.059096in}{0.653160in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{0.653746in}}%
\pgfpathlineto{\pgfqpoint{2.204089in}{0.652572in}}%
\pgfpathlineto{\pgfqpoint{2.263543in}{0.646649in}}%
\pgfpathlineto{\pgfqpoint{2.327696in}{0.645453in}}%
\pgfpathlineto{\pgfqpoint{2.374301in}{0.647841in}}%
\pgfpathlineto{\pgfqpoint{2.425695in}{0.640634in}}%
\pgfpathlineto{\pgfqpoint{2.484674in}{0.638202in}}%
\pgfpathlineto{\pgfqpoint{2.537293in}{0.643653in}}%
\pgfpathlineto{\pgfqpoint{2.585825in}{0.633291in}}%
\pgfpathlineto{\pgfqpoint{2.626498in}{0.630190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544243in}{1.315021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859993in}{0.858511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025836in}{0.803599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159971in}{0.759771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264123in}{0.733473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379564in}{0.721844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485112in}{0.703206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556543in}{0.701655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649239in}{0.685793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719398in}{0.677613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787895in}{0.675402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854898in}{0.672062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925401in}{0.667563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988708in}{0.657827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059096in}{0.653160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123466in}{0.653746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204089in}{0.652572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263543in}{0.646649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327696in}{0.645453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374301in}{0.647841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425695in}{0.640634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484674in}{0.638202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537293in}{0.643653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585825in}{0.633291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626498in}{0.630190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653964in}{1.223911in}}%
\pgfpathlineto{\pgfqpoint{0.915280in}{0.905390in}}%
\pgfpathlineto{\pgfqpoint{1.026795in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{1.126017in}{0.851176in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{0.837906in}}%
\pgfpathlineto{\pgfqpoint{1.283808in}{0.833134in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{0.824544in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{0.825676in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{0.817303in}}%
\pgfpathlineto{\pgfqpoint{1.555258in}{0.818839in}}%
\pgfpathlineto{\pgfqpoint{1.609508in}{0.815761in}}%
\pgfpathlineto{\pgfqpoint{1.659424in}{0.810315in}}%
\pgfpathlineto{\pgfqpoint{1.710391in}{0.811489in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{0.809531in}}%
\pgfpathlineto{\pgfqpoint{1.821382in}{0.802002in}}%
\pgfpathlineto{\pgfqpoint{1.870069in}{0.800799in}}%
\pgfpathlineto{\pgfqpoint{1.916704in}{0.797170in}}%
\pgfpathlineto{\pgfqpoint{1.962586in}{0.800799in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{0.795952in}}%
\pgfpathlineto{\pgfqpoint{2.045932in}{0.800398in}}%
\pgfpathlineto{\pgfqpoint{2.084217in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{0.795952in}}%
\pgfpathlineto{\pgfqpoint{2.164637in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{2.207300in}{0.793915in}}%
\pgfpathlineto{\pgfqpoint{2.235177in}{0.792687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653964in}{1.223911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915280in}{0.905390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026795in}{0.867066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126017in}{0.851176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206865in}{0.837906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283808in}{0.833134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353072in}{0.824544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424064in}{0.825676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486931in}{0.817303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555258in}{0.818839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609508in}{0.815761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659424in}{0.810315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710391in}{0.811489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763960in}{0.809531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821382in}{0.802002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870069in}{0.800799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916704in}{0.797170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962586in}{0.800799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000534in}{0.795952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045932in}{0.800398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084217in}{0.797575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129970in}{0.795952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164637in}{0.792277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207300in}{0.793915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235177in}{0.792687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707029in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{1.058327in}{0.760217in}}%
\pgfpathlineto{\pgfqpoint{1.213178in}{0.720366in}}%
\pgfpathlineto{\pgfqpoint{1.356684in}{0.693276in}}%
\pgfpathlineto{\pgfqpoint{1.475083in}{0.678163in}}%
\pgfpathlineto{\pgfqpoint{1.572610in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{1.660284in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{1.746178in}{0.648436in}}%
\pgfpathlineto{\pgfqpoint{1.833977in}{0.640634in}}%
\pgfpathlineto{\pgfqpoint{1.913314in}{0.632673in}}%
\pgfpathlineto{\pgfqpoint{1.997878in}{0.636980in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{0.628317in}}%
\pgfpathlineto{\pgfqpoint{2.152887in}{0.618175in}}%
\pgfpathlineto{\pgfqpoint{2.219062in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{2.286318in}{0.620736in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{0.613003in}}%
\pgfpathlineto{\pgfqpoint{2.424074in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{2.474717in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{2.535589in}{0.607761in}}%
\pgfpathlineto{\pgfqpoint{2.597235in}{0.601778in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{0.603782in}}%
\pgfpathlineto{\pgfqpoint{2.700046in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{2.741282in}{0.597060in}}%
\pgfpathlineto{\pgfqpoint{2.787468in}{0.598413in}}%
\pgfpathlineto{\pgfqpoint{2.853037in}{0.601107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707029in}{1.234308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058327in}{0.760217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213178in}{0.720366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356684in}{0.693276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475083in}{0.678163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572610in}{0.663584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660284in}{0.657827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746178in}{0.648436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833977in}{0.640634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913314in}{0.632673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997878in}{0.636980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075806in}{0.628317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152887in}{0.618175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219062in}{0.620097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286318in}{0.620736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353339in}{0.613003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424074in}{0.606439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474717in}{0.605113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535589in}{0.607761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597235in}{0.601778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640513in}{0.603782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700046in}{0.605113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741282in}{0.597060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787468in}{0.598413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853037in}{0.601107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785624in}{1.217783in}}%
\pgfpathlineto{\pgfqpoint{1.088799in}{0.747075in}}%
\pgfpathlineto{\pgfqpoint{1.261456in}{0.688482in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{0.668693in}}%
\pgfpathlineto{\pgfqpoint{1.528783in}{0.644854in}}%
\pgfpathlineto{\pgfqpoint{1.641687in}{0.627064in}}%
\pgfpathlineto{\pgfqpoint{1.752689in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{1.866200in}{0.609078in}}%
\pgfpathlineto{\pgfqpoint{1.950948in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{2.023696in}{0.601107in}}%
\pgfpathlineto{\pgfqpoint{2.106915in}{0.598413in}}%
\pgfpathlineto{\pgfqpoint{2.193310in}{0.592284in}}%
\pgfpathlineto{\pgfqpoint{2.278185in}{0.599089in}}%
\pgfpathlineto{\pgfqpoint{2.344093in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{2.426449in}{0.583957in}}%
\pgfpathlineto{\pgfqpoint{2.499227in}{0.587448in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{0.592284in}}%
\pgfpathlineto{\pgfqpoint{2.632304in}{0.590908in}}%
\pgfpathlineto{\pgfqpoint{2.691167in}{0.590219in}}%
\pgfpathlineto{\pgfqpoint{2.747034in}{0.593654in}}%
\pgfpathlineto{\pgfqpoint{2.814231in}{0.594338in}}%
\pgfpathlineto{\pgfqpoint{2.872294in}{0.581141in}}%
\pgfpathlineto{\pgfqpoint{2.923382in}{0.587448in}}%
\pgfpathlineto{\pgfqpoint{2.987637in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{0.590908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419366in}{0.345622in}}{\pgfqpoint{2.747294in}{1.789381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785624in}{1.217783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088799in}{0.747075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261456in}{0.688482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390621in}{0.668693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528783in}{0.644854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641687in}{0.627064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752689in}{0.620097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866200in}{0.609078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950948in}{0.606439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023696in}{0.601107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106915in}{0.598413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193310in}{0.592284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278185in}{0.599089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344093in}{0.586752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426449in}{0.583957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499227in}{0.587448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563241in}{0.592284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632304in}{0.590908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691167in}{0.590219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747034in}{0.593654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814231in}{0.594338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872294in}{0.581141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923382in}{0.587448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987637in}{0.586752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041783in}{0.590908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{0.419366in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166660in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{0.345622in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{0.345622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419366in}{2.135003in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{2.135003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738952in}{1.549616in}}%
\pgfpathlineto{\pgfqpoint{3.108327in}{1.549616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{1.549616in}}{\pgfqpoint{3.124993in}{1.566283in}}%
\pgfpathlineto{\pgfqpoint{3.124993in}{2.076670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124993in}{2.093336in}}{\pgfqpoint{3.108327in}{2.093336in}}%
\pgfpathlineto{\pgfqpoint{0.738952in}{2.093336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722285in}{2.093336in}}{\pgfqpoint{0.722285in}{2.076670in}}%
\pgfpathlineto{\pgfqpoint{0.722285in}{1.566283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722285in}{1.549616in}}{\pgfqpoint{0.738952in}{1.549616in}}%
\pgfpathlineto{\pgfqpoint{0.738952in}{1.549616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755618in}{1.991022in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.991022in}}%
\pgfpathlineto{\pgfqpoint{0.922285in}{1.991022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838952in}{1.991022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988952in,y=1.961855in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PVI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755618in}{1.833873in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.833873in}}%
\pgfpathlineto{\pgfqpoint{0.922285in}{1.833873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838952in}{1.833873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988952in,y=1.804707in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $\mathcal{L}_{GCE}^{(0.8)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755618in}{1.653087in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.653087in}}%
\pgfpathlineto{\pgfqpoint{0.922285in}{1.653087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838952in}{1.653087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988952in,y=1.623921in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $D_{AR}^{(2.5)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797135in}{1.991022in}}%
\pgfpathlineto{\pgfqpoint{1.880468in}{1.991022in}}%
\pgfpathlineto{\pgfqpoint{1.963802in}{1.991022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880468in}{1.991022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030468in,y=1.961855in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $\mathcal{L}_{GCE}^{(0.8)}+D_{AR}^{(2.5)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797135in}{1.810236in}}%
\pgfpathlineto{\pgfqpoint{1.880468in}{1.810236in}}%
\pgfpathlineto{\pgfqpoint{1.963802in}{1.810236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880468in}{1.810236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030468in,y=1.781069in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FedGVI $\mathcal{L}_{GCE}^{(0.6)}+D_{AR}^{(2.5)}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

